Cracking the Microsecond: An Efficient and Precise Time Synchronization Scheme for Hybrid 5G-TSN Networks

Achieving precise time synchronization in wireless systems is essential for both industrial applications and 5G, where sub-microsecond accuracy is required. However, since the Industrial Internet of Things (IIoT) market is negligible compared to the consumer electronics market, the so-called IIoT enhancements have not yet been implemented in silicon. Moreover, there is no guarantee that this situation will change soon. Thus, alternative solutions must be explored. This paper addresses this challenge by introducing a scheme that uses a protocol capable of leveraging existing infrastructure to synchronize User Equipments (UEs), with one of the UEs serving as the master. If this master is connected via a wired link to the factory network, it can also function as a boundary clock for the factory network, including any Time-Sensitive Networking (TSN) network. Furthermore, the 5G Core Network (5GC) and 5G Base Station (gNB) can also be synchronized if they are connected either to the factory network or to the master UE. The proposed solution is implemented and evaluated on a hardware testbed using OpenAirInterface (OAI) and Software Defined Radios (SDRs). Time offset and clock skew are analyzed using a moving average filter with various window sizes. Results show that a filter size of 1024 provides the best accuracy for offset prediction between UEs. In a controlled lab environment, the approach consistently achieves synchronization within +/-50 ns, leaving sufficient margin for synchronization errors in real deployments while still maintaining sub-microsecond accuracy. These findings demonstrate the feasibility and high performance of the proposed protocol for stringent industrial use cases.

==> figures/offset_hist.tikz <==

\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}% blau
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}% grün

\begin{tikzpicture}
\begin{axis}[ 
width=4in,
height=3.5in,
ymin=-1.75, ymax=7,
xmin=-50, xmax=50,
% minor y tick num = 3,
area style,
ytick={0,1,2,3,4,5,6,7,8,9,10},
%xtick={-100, -80, -60, -40, -20, 0, 20, 40, 60, 80, 100},
%ytick={-.5,0, .05, .1,.15,.2,.25,.3,.35,.4},
%yticklabels={{},{0},{},{0.1},{},{0.2},{},{0.3},{},{0.4}},
ylabel={$P$ [$\mathrm{\%}$]},
xlabel={$\theta$ [ns]},
%y label style={at={(axis description cs:0.05,.5)}}
    ]
\addplot+[ybar interval,mark=no] plot coordinates { 
(	-50	,	0.2	)
(	-48	,	0.00E+00	)
(	-46	,	0.2	)
(	-44	,	0.2	)
(	-42	,	0.4	)
(	-40	,	0.8	)
(	-38	,	0	)
(	-36	,	0.2	)
(	-34	,	1	)
(	-32	,	0.4	)
(	-30	,	1.8	)
(	-28	,	1	)
(	-26	,	1	)
(	-24	,	2.2	)
(	-22	,	3.19	)
(	-20	,	3.79	)
(	-18	,	1.6	)
(	-16	,	3.39	)
(	-14	,	3.39	)
(	-12	,	4.19	)
(	-10	,	2.79	)
(	-8	,	4.59	)
(	-6	,	4.39	)
(	-4	,	3.19	)
(	-2	,	5.99	)
(	0	,	3.59	)
(	2	,	4.99	)
(	4	,	4.39	)
(	6	,	4.99	)
(	8	,	5.19	)
(	10	,	5.79	)
(	12	,	3.19	)
(	14	,	3.59	)
(	16	,	2.79	)
(	18	,	2.2	)
(	20	,	3.59	)
(	22	,	1.2	)
(	24	,	2.2	)
(	26	,	1.6	)
(	28	,	0.6	)
(	30	,	0	)
(	32	,	0	)
(	34	,	0	)
(	36	,	0.2	)
(	38	,	0	)
(	40	,	0	)
(	42	,	0	)
(	44	,	0	)
(	46	,	0	)
(	48	,	0	)
(	50	,	0	)
};
%\addlegendentry{Reduced data set}

\addplot [color=black, style={very thick}, dashed,forget plot]
  table[row sep=crcr]{%
-50		0.0497713	\\
-48		0.073049226	\\
-46		0.105452329	\\
-44		0.149727185	\\
-42		0.20909761	\\
-40		0.287211221	\\
-38		0.388023173	\\
-36		0.515605861	\\
-34		0.673879049	\\
-32		0.866263443	\\
-30		1.0952719	\\
-28		1.362064984	\\
-26		1.666010123	\\
-24		2.004293733	\\
-22		2.371641415	\\
-20		2.760200358	\\
-18		3.159629171	\\
-16		3.55742331	\\
-14		3.939480027	\\
-12		4.290878174	\\
-10		4.596818859	\\
-8		4.843647409	\\
-6		5.019859675	\\
-4		5.116989875	\\
-2		5.130284659	\\
0		5.059088692	\\
2		4.906898202	\\
4		4.681076386	\\
6		4.392262957	\\
8		4.053543725	\\
10		3.679470423	\\
12		3.285032688	\\
14		2.884682363	\\
16		2.491496193	\\
18		2.116539517	\\
20		1.768464962	\\
22		1.453350829	\\
24		1.174757944	\\
26		0.93396423	\\
28		0.730324754	\\
30		0.56170168	\\
32		0.424912346	\\
34		0.316152705	\\
36		0.231365382	\\
38		0.166534332	\\
40		0.11789981	\\
42		0.082096824	\\
44		0.056226822	\\
46		0.037876046	\\
48		0.025095142	\\
50		0.016353797	\\
};
\node[anchor=north east] at (rel axis cs:0.98,0.95){\footnotesize{$\sigma=~15.54~\mathrm{ns}$}};
\node[anchor=north east] at (rel axis cs:0.98,0.90){\footnotesize{$\mu=-2.69~\mathrm{ns} $}};
 \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  -2.69   -1.8 \\
  -2.69    8\\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  -49.30   -1.4 \\
  -49.30    0\\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  -33.76  -0.8 \\
  -33.76   0.7
  \\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  -18.22   -0.3 \\
  -18.22    3.11\\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  12.85   -0.3 \\
  12.85    3.11\\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  28.39   -0.8 \\
  28.39    0.7\\
 };
  \addplot [color=black,dashed, style={thick}, forget plot]
  table[row sep=crcr]{%
  43.92   -1.4 \\
  43.92    0\\
 };
\end{axis}
    \draw[<->, thick] (0.1,0.5) -- (4,0.5) node[midway, below] {\footnotesize$3\sigma$};
\draw[<->, thick] (1.5,0.95) -- (4,0.95) node[midway,below] {\footnotesize2$\sigma$};
\draw[<->, thick] (2.8,1.35) -- (4,1.35) node[midway, below] {\footnotesize$\sigma$};

\draw[<->, thick] (4.1,1.35) -- (5.3,1.35) node[midway, below] {\footnotesize$\sigma$};
\draw[<->, thick] (4.1,0.95) -- (6.6,0.95) node[midway, below] {\footnotesize2$\sigma$};
\draw[<->, thick] (4.1,0.5) -- (8,0.5) node[midway, below,fill=white] {\footnotesize3$\sigma$};
\end{tikzpicture}

==> figures/offset_time_series.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=3.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=0,
xmax=500,%12202,
xtick={{100},{200},{300},{400},{500}},
%ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000}},
xlabel={$k$},
ylabel={$\theta$ [ns]},
ymin=-50,
ymax=50,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
%y label style={at={(axis description cs:0.05,.5)}}
]
\addplot [color=blue, opacity=0.6, forget plot]
  table[row sep=crcr]{%
1		-3.6	\\
2		-20.6	\\
3		12.8	\\
4		11.4	\\
5		4.6	\\
6		2.6	\\
7		-16.4	\\
8		-20	\\
9		-4.8	\\
10		-15	\\
11		4	\\
12		12.4	\\
13		-40.6	\\
14		18.2	\\
15		6.4	\\
16		9	\\
17		-36.2	\\
18		-25.2	\\
19		-6	\\
20		18	\\
21		-9.4	\\
22		0.8	\\
23		-1.6	\\
24		-6.2	\\
25		-20.4	\\
26		-13.8	\\
27		7.8	\\
28		-8.2	\\
29		8.4	\\
30		-24.4	\\
31		24.6	\\
32		-9	\\
33		-33.4	\\
34		5.6	\\
35		-2.6	\\
36		12	\\
37		35.4	\\
38		-23.6	\\
39		7	\\
40		11.4	\\
41		-21.6	\\
42		-23.6	\\
43		-13.2	\\
44		-1.8	\\
45		-10.2	\\
46		-3.8	\\
47		17.2	\\
48		11.4	\\
49		-18.4	\\
50		-0.8	\\
51		-9.2	\\
52		7.6	\\
53		4	\\
54		4	\\
55		-13.4	\\
56		-22.2	\\
57		15.8	\\
58		-15.2	\\
59		1	\\
60		4.2	\\
61		17.8	\\
62		8.6	\\
63		6.6	\\
64		-12	\\
65		-4.4	\\
66		-3.6	\\
67		-2.6	\\
68		-6	\\
69		1.4	\\
70		-21	\\
71		-6.2	\\
72		-13.2	\\
74		8.6	\\
75		9.2	\\
76		17.8	\\
77		-20	\\
78		7	\\
79		-1.2	\\
80		20.4	\\
81		19	\\
82		-6	\\
83		-3.8	\\
84		-9	\\
85		1	\\
86		2	\\
87		-17.8	\\
88		-6.8	\\
89		6.8	\\
90		1.2	\\
91		7.6	\\
92		-12.2	\\
93		-2.4	\\
94		9.6	\\
95		-23.2	\\
96		-14	\\
97		16.8	\\
98		5.2	\\
99		23.6	\\
100		12.2	\\
101		9.6	\\
102		0.6	\\
103		-16.6	\\
104		3.4	\\
105		-23	\\
106		2.6	\\
107		20.8	\\
108		-5.6	\\
109		-24.4	\\
110		14.4	\\
111		-13.8	\\
112		-16.8	\\
113		-20.4	\\
114		21.4	\\
115		17	\\
116		17	\\
117		15	\\
118		10.8	\\
119		-2.8	\\
120		24.2	\\
121		-15.8	\\
122		13.6	\\
123		-9.6	\\
124		-6.2	\\
125		-11.2	\\
126		16.8	\\
127		-5.4	\\
128		-7.4	\\
129		13.2	\\
130		22.4	\\
131		-16	\\
132		-28.8	\\
133		-6.4	\\
134		-29.2	\\
135		15.4	\\
136		-26	\\
137		-1.6	\\
138		-10.2	\\
139		-31	\\
140		3	\\
141		9.8	\\
142		21.2	\\
143		1.4	\\
144		-10.6	\\
145		2.6	\\
146		-23.2	\\
147		-6.4	\\
148		11.6	\\
149		8.6	\\
150		22.8	\\
151		-8	\\
152		-2	\\
153		-28	\\
154		-24.6	\\
155		-2.8	\\
156		18.6	\\
157		4.4	\\
158		10.6	\\
159		13	\\
160		0.2	\\
161		-3.2	\\
162		-4.8	\\
163		-6.4	\\
164		-21.6	\\
165		8.6	\\
166		-9.4	\\
167		-13.4	\\
168		-22.8	\\
169		1.8	\\
170		11.4	\\
171		-2.2	\\
172		7.6	\\
173		-28.2	\\
174		-34	\\
175		11.4	\\
176		-5	\\
177		19.6	\\
178		5.8	\\
179		-25.6	\\
180		-13.4	\\
181		11.8	\\
182		-15.6	\\
183		-4.8	\\
184		-17	\\
185		-9	\\
186		13.2	\\
187		25.2	\\
188		10.2	\\
189		14.8	\\
190		6.2	\\
191		19	\\
192		-19	\\
193		23.6	\\
194		15.8	\\
195		6	\\
196		-2.6	\\
197		-9.8	\\
198		-16	\\
199		-4.6	\\
200		7.8	\\
201		1.4	\\
202		-1.8	\\
203		-26.2	\\
204		-31.8	\\
205		1	\\
206		8	\\
207		-13.6	\\
208		4.2	\\
209		26.2	\\
210		-42.6	\\
211		19.6	\\
212		-10.8	\\
213		4	\\
214		0	\\
215		19.4	\\
216		8	\\
217		19.8	\\
218		22	\\
219		-13.6	\\
220		-1.2	\\
221		-12.4	\\
222		9.2	\\
223		-11	\\
224		13.2	\\
225		-30.4	\\
226		15.2	\\
227		-21.8	\\
228		-24.6	\\
229		8	\\
230		-8.6	\\
231		-25.2	\\
232		-27	\\
233		-7	\\
234		-34	\\
235		-3.2	\\
236		-27.8	\\
237		-30.6	\\
238		8.8	\\
239		9.4	\\
240		-31.2	\\
241		-9.8	\\
242		13.4	\\
243		-3.6	\\
244		-10.8	\\
245		13	\\
246		23	\\
247		-20.4	\\
248		11	\\
249		4.4	\\
250		-22	\\
251		-11.6	\\
252		-21.2	\\
253		0.8	\\
254		-12.4	\\
255		-22.4	\\
256		19	\\
257		-10.2	\\
258		11.8	\\
259		-17.6	\\
260		-5	\\
261		24.2	\\
262		1.6	\\
263		-3	\\
264		-0.6	\\
265		19.2	\\
266		-8.2	\\
267		-21	\\
268		27.6	\\
269		-3	\\
270		12.6	\\
271		-10.2	\\
272		-3	\\
273		-15.6	\\
274		16.8	\\
275		-17.8	\\
276		-21.6	\\
277		-7	\\
278		9.4	\\
279		8.8	\\
280		13.4	\\
281		-6.8	\\
282		12.2	\\
283		0.6	\\
284		7.8	\\
285		15.2	\\
286		-23.4	\\
287		19	\\
288		-4.6	\\
289		-11.6	\\
290		-24.6	\\
291		-15.6	\\
292		-0.4	\\
293		-12.4	\\
294		-46.6	\\
295		19	\\
296		-0.2	\\
297		20	\\
298		13	\\
299		-8.4	\\
300		-3.8	\\
301		-23	\\
302		-4	\\
303		14.6	\\
304		0.2	\\
305		3.8	\\
306		-14.6	\\
307		5.2	\\
308		-3.2	\\
309		-19.2	\\
310		-9	\\
311		0.2	\\
312		14.4	\\
313		-10.4	\\
314		-46	\\
315		-8.6	\\
316		-14.2	\\
317		13.8	\\
318		-43.8	\\
319		10	\\
320		19.6	\\
321		-8	\\
322		7.6	\\
323		-0.6	\\
324		-7.6	\\
325		15.6	\\
326		-2.8	\\
327		-25.8	\\
328		-9.6	\\
329		18.6	\\
330		-21.8	\\
331		-3.4	\\
332		6.6	\\
333		-19	\\
334		-14.4	\\
335		-29.6	\\
336		-19.2	\\
337		7	\\
338		9.6	\\
339		-3	\\
340		-33.8	\\
341		-3	\\
342		4.6	\\
343		-1.2	\\
344		11.4	\\
345		1.2	\\
346		-34.4	\\
347		15.2	\\
348		-9.8	\\
349		-2.8	\\
350		22.2	\\
351		3.2	\\
352		-13.8	\\
353		16.6	\\
354		5.8	\\
355		0.8	\\
356		0.8	\\
357		-34.4	\\
358		-27.8	\\
359		-10.8	\\
360		-21	\\
361		23.2	\\
362		-17.2	\\
363		-7.2	\\
364		-15.6	\\
365		-35.2	\\
366		9.2	\\
367		-9.8	\\
368		4.8	\\
369		-22.8	\\
370		-7.2	\\
371		2.8	\\
372		2.6	\\
373		8.4	\\
374		-3.8	\\
375		4.6	\\
376		14.8	\\
377		7	\\
378		16.6	\\
379		-17.2	\\
380		3.8	\\
381		-18.6	\\
382		-18.2	\\
383		4.8	\\
384		1.2	\\
385		14.4	\\
386		1.2	\\
387		-17.8	\\
388		-1.8	\\
389		20.4	\\
390		-8.4	\\
391		-22.2	\\
392		-14.2	\\
393		9.6	\\
394		-6.6	\\
395		-6.4	\\
396		-2.4	\\
397		13.4	\\
398		-2.8	\\
399		7.4	\\
400		-4.8	\\
401		-0.8	\\
402		28	\\
403		-21.2	\\
404		5.4	\\
405		24.6	\\
406		-18.4	\\
407		5.6	\\
408		-6.2	\\
409		-0.6	\\
410		-21.4	\\
411		-32	\\
412		-5.8	\\
413		-25.4	\\
414		8.2	\\
415		2.2	\\
416		19.6	\\
417		7.4	\\
418		2	\\
419		6.8	\\
420		-41	\\
421		-13.4	\\
422		1.2	\\
423		12	\\
424		13.6	\\
425		2.4	\\
426		-17.2	\\
427		25.2	\\
428		22.4	\\
429		-23.6	\\
430		-11.6	\\
431		-15.4	\\
432		-13.4	\\
433		22.4	\\
434		-4.6	\\
435		-14.6	\\
436		8.4	\\
437		-22.2	\\
438		4.8	\\
439		18.2	\\
440		-31.4	\\
441		-20.4	\\
442		9.4	\\
443		-13.6	\\
444		-9.2	\\
445		6	\\
446		25.2	\\
447		8.6	\\
448		-1.2	\\
449		-20	\\
450		-12.6	\\
451		-12.6	\\
452		4	\\
453		4.4	\\
454		-1.2	\\
455		9.6	\\
456		22.2	\\
457		-14.8	\\
458		-17.8	\\
459		19.4	\\
460		0.4	\\
461		3.6	\\
462		-3.6	\\
463		-2.8	\\
464		4	\\
465		7.4	\\
466		14	\\
467		4	\\
468		-14.6	\\
469		6	\\
470		3.4	\\
471		-17.8	\\
472		-24.2	\\
473		11.4	\\
474		8.4	\\
475		6.4	\\
476		9.4	\\
477		-23	\\
478		23.4	\\
479		-7	\\
480		-30.4	\\
481		4.4	\\
482		9.8	\\
483		-31.4	\\
484		-14.2	\\
485		6.8	\\
486		-12.6	\\
487		-17.4	\\
488		-41.8	\\
489		-16	\\
490		-7	\\
491		6.4	\\
492		-8	\\
493		-5.4	\\
494		-4.4	\\
495		5.8	\\
496		3.2	\\
497		5.4	\\
498		-41	\\
499		10	\\
500		25.4	\\
};
 \addplot [color=black,dashed, style={very thick}, forget plot]
  table[row sep=crcr]{%
  0 -2.69  \\
  500   -2.69 \\
 };
\end{axis}
%\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}% 

==> figures/skews.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=3.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=0,
xmax=1024,%12202,
%xtick={{100},{200},{300},{400},{500}},
ytick={0,0.5,1,1.5,	2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000}},
xlabel={$k$},
ylabel={$\hat{\gamma}$ [ppm]},
ymin=0,
ymax=8,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
%y label style={at={(axis description cs:0.025,.5)}}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1		0.999998	\\
2		0.499999	\\
3		7.333333	\\
4		5.499999	\\
5		4.4	\\
6		3.666666	\\
7		3.142857	\\
8		2.75	\\
9		4.777778	\\
10		4.3	\\
11		2.000004	\\
12		1.833337	\\
13		1.692311	\\
14		1.571432	\\
15		1.466669	\\
16		1.375003	\\
17		2.588238	\\
18		2.444447	\\
19		2.315792	\\
20		2.200002	\\
21		2.09524	\\
22		2.000002	\\
23		1.913045	\\
24		1.833335	\\
25		1.760002	\\
26		1.692309	\\
27		1.592594	\\
28		1.535716	\\
29		2.241381	\\
30		2.166668	\\
31		2.129034	\\
32		2.062501	\\
33		1.343753	\\
34		1.343753	\\
35		1.343753	\\
36		1.343753	\\
37		1.343753	\\
38		1.343753	\\
39		1.375003	\\
40		1.375003	\\
41		0.718753	\\
42		0.718753	\\
43		1.375001	\\
44		1.375001	\\
45		1.343752	\\
46		1.343752	\\
47		1.375001	\\
48		1.375001	\\
49		1.375001	\\
50		1.375001	\\
51		1.343752	\\
52		1.343752	\\
53		0.656253	\\
54		0.656253	\\
55		0.656253	\\
56		0.656253	\\
57		1.343753	\\
58		1.343753	\\
59		1.375003	\\
60		1.375003	\\
61		1.375003	\\
62		1.375003	\\
63		1.343753	\\
64		1.343753	\\
65		2.031252	\\
66		2.031252	\\
67		0.718753	\\
68		0.718753	\\
69		1.375003	\\
70		1.375003	\\
71		1.343753	\\
72		1.343753	\\
73		1.343753	\\
74		1.343753	\\
75		0.687504	\\
76		0.687504	\\
77		1.375004	\\
78		1.375004	\\
79		1.343754	\\
80		1.343754	\\
81		0.656254	\\
82		0.656254	\\
83		1.343754	\\
84		1.343754	\\
85		2.031253	\\
86		2.031253	\\
87		2.062503	\\
88		2.062503	\\
89		1.375003	\\
90		1.375003	\\
91		1.375003	\\
92		1.375003	\\
93		0.656253	\\
94		0.656253	\\
95		1.343753	\\
96		1.343753	\\
97		1.375003	\\
98		1.375003	\\
99		1.343753	\\
100		1.343753	\\
101		1.343753	\\
102		1.343753	\\
103		1.343753	\\
104		1.343753	\\
105		1.343753	\\
106		1.343753	\\
107		2.000001	\\
108		2.000001	\\
109		1.343751	\\
110		1.343751	\\
111		1.343751	\\
112		1.343751	\\
113		2.031251	\\
114		2.031251	\\
115		1.375001	\\
116		1.375001	\\
117		1.375001	\\
118		1.375001	\\
119		0.656253	\\
120		0.656253	\\
121		1.343753	\\
122		1.343753	\\
123		1.343753	\\
124		1.343753	\\
125		1.375003	\\
126		1.375003	\\
127		0.687503	\\
128		0.687503	\\
129		0.656253	\\
130		0.656253	\\
131		1.343752	\\
132		1.343752	\\
133		0.656252	\\
134		0.656252	\\
135		1.343752	\\
136		1.343752	\\
137		1.375002	\\
138		1.375002	\\
139		1.375002	\\
140		1.375002	\\
141		2.031252	\\
142		2.031252	\\
143		1.343753	\\
144		1.343753	\\
145		0.687503	\\
146		0.687503	\\
147		1.375003	\\
148		1.375003	\\
149		1.343753	\\
150		1.343753	\\
151		2.031252	\\
152		2.031252	\\
153		0.687503	\\
154		0.687503	\\
155		1.375003	\\
156		1.375003	\\
157		1.343753	\\
158		1.343753	\\
159		1.343753	\\
160		1.343753	\\
161		2.031253	\\
162		2.031253	\\
163		2.031253	\\
164		2.031253	\\
165		1.406254	\\
166		1.406254	\\
167		1.375004	\\
168		1.375004	\\
169		1.343754	\\
170		1.343754	\\
171		1.343754	\\
172		1.343754	\\
173		1.343754	\\
174		1.343754	\\
175		1.375004	\\
176		1.375004	\\
177		0.656257	\\
178		0.656257	\\
179		0.000007	\\
180		0.000007	\\
181		0.718757	\\
182		0.718757	\\
183		0.687507	\\
184		0.687507	\\
185		1.343756	\\
186		1.343756	\\
187		0.656256	\\
188		0.656256	\\
189		0.687506	\\
190		0.687506	\\
191		0.687506	\\
192		0.687506	\\
193		0.687506	\\
194		0.687506	\\
195		0.687506	\\
196		0.687506	\\
197		0.656256	\\
198		0.656256	\\
199		0.000006	\\
200		0.000006	\\
201		0.687506	\\
202		0.687506	\\
203		0.687506	\\
204		0.687506	\\
205		0.031256	\\
206		0.031256	\\
207		0.687505	\\
208		0.687505	\\
209		1.375002	\\
210		1.375002	\\
211		1.343752	\\
212		1.343752	\\
213		1.343752	\\
214		1.343752	\\
215		1.343752	\\
216		1.343752	\\
217		1.343752	\\
218		1.343752	\\
219		0.687503	\\
220		0.687503	\\
221		1.375003	\\
222		1.375003	\\
223		1.343753	\\
224		1.343753	\\
225		0.656253	\\
226		0.656253	\\
227		1.343753	\\
228		1.343753	\\
229		1.375003	\\
230		1.375003	\\
231		1.375003	\\
232		1.375003	\\
233		1.343753	\\
234		1.343753	\\
235		1.343753	\\
236		1.343753	\\
237		1.375003	\\
238		1.375003	\\
239		2.031253	\\
240		2.031253	\\
241		1.343754	\\
242		1.343754	\\
243		1.343754	\\
244		1.343754	\\
245		0.656254	\\
246		0.656254	\\
247		1.343754	\\
248		1.343754	\\
249		1.375004	\\
250		1.375004	\\
251		2.031253	\\
252		2.031253	\\
253		2.031253	\\
254		2.031253	\\
255		1.375004	\\
256		1.375004	\\
257		1.375004	\\
258		1.375004	\\
259		1.375004	\\
260		1.375004	\\
261		2.031253	\\
262		2.031253	\\
263		1.343754	\\
264		1.343754	\\
265		1.343754	\\
266		1.343754	\\
267		1.375004	\\
268		1.375004	\\
269		1.343754	\\
270		1.343754	\\
271		0.656254	\\
272		0.656254	\\
273		1.343753	\\
274		1.343753	\\
275		1.343753	\\
276		1.343753	\\
277		1.375003	\\
278		1.375003	\\
279		1.406253	\\
280		1.406253	\\
281		1.343753	\\
282		1.343753	\\
283		1.343753	\\
284		1.343753	\\
285		1.343753	\\
286		1.343753	\\
287		1.375003	\\
288		1.375003	\\
289		1.343753	\\
290		1.343753	\\
291		0.656253	\\
292		0.656253	\\
293		1.343753	\\
294		1.343753	\\
295		2.031251	\\
296		2.031251	\\
297		0.687503	\\
298		0.687503	\\
299		1.343753	\\
300		1.343753	\\
301		1.343753	\\
302		1.343753	\\
303		1.375003	\\
304		1.375003	\\
305		2.031253	\\
306		2.031253	\\
307		1.375004	\\
308		1.375004	\\
309		1.343754	\\
310		1.343754	\\
311		0.656254	\\
312		0.656254	\\
313		1.343754	\\
314		1.343754	\\
315		1.375004	\\
316		1.375004	\\
317		0.687504	\\
318		0.687504	\\
319		1.343753	\\
320		1.343753	\\
321		1.343753	\\
322		1.343753	\\
323		1.343753	\\
324		1.343753	\\
325		1.343753	\\
326		1.343753	\\
327		1.375003	\\
328		1.375003	\\
329		1.375003	\\
330		1.375003	\\
331		0.656253	\\
332		0.656253	\\
333		1.343753	\\
334		1.343753	\\
335		1.375003	\\
336		1.375003	\\
337		0.687503	\\
338		0.687503	\\
339		2.031252	\\
340		2.031252	\\
341		1.343753	\\
342		1.343753	\\
343		1.375003	\\
344		1.375003	\\
345		1.375003	\\
346		1.375003	\\
347		1.343753	\\
348		1.343753	\\
349		1.343753	\\
350		1.343753	\\
351		1.343753	\\
352		1.343753	\\
353		1.375003	\\
354		1.375003	\\
355		1.375003	\\
356		1.375003	\\
357		0.687503	\\
358		0.687503	\\
359		1.343753	\\
360		1.343753	\\
361		2.000002	\\
362		2.000002	\\
363		1.375003	\\
364		1.375003	\\
365		1.375003	\\
366		1.375003	\\
367		1.343753	\\
368		1.343753	\\
369		1.375003	\\
370		1.375003	\\
371		0.687503	\\
372		0.687503	\\
373		2.062501	\\
374		2.062501	\\
375		1.343753	\\
376		1.343753	\\
377		0.687503	\\
378		0.687503	\\
379		1.343753	\\
380		1.343753	\\
381		1.343753	\\
382		1.343753	\\
383		1.375003	\\
384		1.375003	\\
385		1.375003	\\
386		1.375003	\\
387		1.343753	\\
388		1.343753	\\
389		1.343753	\\
390		1.343753	\\
391		1.343753	\\
392		1.343753	\\
393		1.406253	\\
394		1.406253	\\
395		1.375003	\\
396		1.375003	\\
397		0.656253	\\
398		0.656253	\\
399		1.343753	\\
400		1.343753	\\
401		1.375003	\\
402		1.375003	\\
403		1.343753	\\
404		1.343753	\\
405		1.343753	\\
406		1.343753	\\
407		2.031252	\\
408		2.031252	\\
409		1.343753	\\
410		1.343753	\\
411		1.343753	\\
412		1.343753	\\
413		1.375003	\\
414		1.375003	\\
415		1.343753	\\
416		1.343753	\\
417		1.343753	\\
418		1.343753	\\
419		1.375003	\\
420		1.375003	\\
421		1.375003	\\
422		1.375003	\\
423		0.687503	\\
424		0.687503	\\
425		1.343753	\\
426		1.343753	\\
427		2.000002	\\
428		2.000002	\\
429		1.375003	\\
430		1.375003	\\
431		1.375003	\\
432		1.375003	\\
433		1.343753	\\
434		1.343753	\\
435		1.343753	\\
436		1.343753	\\
437		0.656253	\\
438		0.656253	\\
439		1.343753	\\
440		1.343753	\\
441		1.375003	\\
442		1.375003	\\
443		0.718753	\\
444		0.718753	\\
445		1.343753	\\
446		1.343753	\\
447		1.343753	\\
448		1.343753	\\
449		1.375003	\\
450		1.375003	\\
451		2.031253	\\
452		2.031253	\\
453		1.343754	\\
454		1.343754	\\
455		1.343754	\\
456		1.343754	\\
457		0.687504	\\
458		0.687504	\\
459		1.375004	\\
460		1.375004	\\
461		2.031253	\\
462		2.031253	\\
463		0.656254	\\
464		0.656254	\\
465		1.343754	\\
466		1.343754	\\
467		1.375004	\\
468		1.375004	\\
469		1.375004	\\
470		1.375004	\\
471		1.375004	\\
472		1.375004	\\
473		2.031253	\\
474		2.031253	\\
475		1.343754	\\
476		1.343754	\\
477		1.343754	\\
478		1.343754	\\
479		1.375004	\\
480		1.375004	\\
481		1.343754	\\
482		1.343754	\\
483		0.656254	\\
484		0.656254	\\
485		1.343753	\\
486		1.343753	\\
487		1.375003	\\
488		1.375003	\\
489		1.343753	\\
490		1.343753	\\
491		1.375003	\\
492		1.375003	\\
493		1.343753	\\
494		1.343753	\\
495		2.031252	\\
496		2.031252	\\
497		1.343752	\\
498		1.343752	\\
499		1.375001	\\
500		1.375001	\\
501		1.343752	\\
502		1.343752	\\
503		0.656252	\\
504		0.656252	\\
505		1.343752	\\
506		1.343752	\\
507		2.03125	\\
508		2.03125	\\
509		0.687502	\\
510		0.687502	\\
511		1.343752	\\
512		1.343752	\\
513		1.343752	\\
514		1.343752	\\
515		1.375002	\\
516		1.375002	\\
517		2.031252	\\
518		2.031252	\\
519		1.343753	\\
520		1.343753	\\
521		1.343753	\\
522		1.343753	\\
523		0.656253	\\
524		0.656253	\\
525		1.343753	\\
526		1.343753	\\
527		1.375003	\\
528		1.375003	\\
529		0.687504	\\
530		0.687504	\\
531		1.343754	\\
532		1.343754	\\
533		1.375004	\\
534		1.375004	\\
535		1.375004	\\
536		1.375004	\\
537		0.687504	\\
538		0.687504	\\
539		1.375004	\\
540		1.375004	\\
541		1.375004	\\
542		1.375004	\\
543		0.656254	\\
544		0.656254	\\
545		1.343754	\\
546		1.343754	\\
547		1.375004	\\
548		1.375004	\\
549		0.687504	\\
550		0.687504	\\
551		1.343753	\\
552		1.343753	\\
553		1.343753	\\
554		1.343753	\\
555		1.375003	\\
556		1.375003	\\
557		1.406253	\\
558		1.406253	\\
559		1.343753	\\
560		1.343753	\\
561		2.031252	\\
562		2.031252	\\
563		1.343752	\\
564		1.343752	\\
565		1.375002	\\
566		1.375002	\\
567		1.343752	\\
568		1.343752	\\
569		1.343752	\\
570		1.343752	\\
571		1.343752	\\
572		1.343752	\\
573		2	\\
574		2	\\
575		1.375001	\\
576		1.375001	\\
577		1.375001	\\
578		1.375001	\\
579		1.343752	\\
580		1.343752	\\
581		1.375001	\\
582		1.375001	\\
583		2.031251	\\
584		2.031251	\\
585		2.062501	\\
586		2.062501	\\
587		1.343753	\\
588		1.343753	\\
589		0.656253	\\
590		0.656253	\\
591		1.343753	\\
592		1.343753	\\
593		1.375003	\\
594		1.375003	\\
595		1.375003	\\
596		1.375003	\\
597		1.343753	\\
598		1.343753	\\
599		1.343753	\\
600		1.343753	\\
601		1.343753	\\
602		1.343753	\\
603		0.687503	\\
604		0.687503	\\
605		1.406253	\\
606		1.406253	\\
607		1.375003	\\
608		1.375003	\\
609		0.656253	\\
610		0.656253	\\
611		1.343753	\\
612		1.343753	\\
613		1.375003	\\
614		1.375003	\\
615		0.687503	\\
616		0.687503	\\
617		1.343753	\\
618		1.343753	\\
619		2.031252	\\
620		2.031252	\\
621		1.375003	\\
622		1.375003	\\
623		0.687503	\\
624		0.687503	\\
625		1.343753	\\
626		1.343753	\\
627		1.343753	\\
628		1.343753	\\
629		0.656255	\\
630		0.656255	\\
631		1.375004	\\
632		1.375004	\\
633		1.375004	\\
634		1.375004	\\
635		1.343755	\\
636		1.343755	\\
637		0.656255	\\
638		0.656255	\\
639		2.000003	\\
640		2.000003	\\
641		1.375004	\\
642		1.375004	\\
643		0.687504	\\
644		0.687504	\\
645		1.343754	\\
646		1.343754	\\
647		1.343754	\\
648		1.343754	\\
649		0.687504	\\
650		0.687504	\\
651		1.375004	\\
652		1.375004	\\
653		1.343754	\\
654		1.343754	\\
655		1.375004	\\
656		1.375004	\\
657		1.343754	\\
658		1.343754	\\
659		1.343754	\\
660		1.343754	\\
661		2.062503	\\
662		2.062503	\\
663		2.031253	\\
664		2.031253	\\
665		1.343754	\\
666		1.343754	\\
667		1.343754	\\
668		1.343754	\\
669		1.375004	\\
670		1.375004	\\
671		1.375004	\\
672		1.375004	\\
673		1.343754	\\
674		1.343754	\\
675		1.343754	\\
676		1.343754	\\
677		1.343754	\\
678		1.343754	\\
679		1.406254	\\
680		1.406254	\\
681		1.343754	\\
682		1.343754	\\
683		0.656254	\\
684		0.656254	\\
685		1.343753	\\
686		1.343753	\\
687		1.343753	\\
688		1.343753	\\
689		0.687503	\\
690		0.687503	\\
691		1.375003	\\
692		1.375003	\\
693		1.343753	\\
694		1.343753	\\
695		0.656253	\\
696		0.656253	\\
697		1.343752	\\
698		1.343752	\\
699		1.375001	\\
700		1.375001	\\
701		1.343752	\\
702		1.343752	\\
703		0.687502	\\
704		0.687502	\\
705		2.03125	\\
706		2.03125	\\
707		2.0625	\\
708		2.0625	\\
709		0.687501	\\
710		0.687501	\\
711		1.343752	\\
712		1.343752	\\
713		1.343752	\\
714		1.343752	\\
715		1.343752	\\
716		1.343752	\\
717		1.375001	\\
718		1.375001	\\
719		1.375001	\\
720		1.375001	\\
721		1.375001	\\
722		1.375001	\\
723		0.656252	\\
724		0.656252	\\
725		1.343752	\\
726		1.343752	\\
727		1.406251	\\
728		1.406251	\\
729		1.375001	\\
730		1.375001	\\
731		1.343752	\\
732		1.343752	\\
733		1.343752	\\
734		1.343752	\\
735		1.343752	\\
736		1.343752	\\
737		1.343752	\\
738		1.343752	\\
739		1.343752	\\
740		1.343752	\\
741		2.03125	\\
742		2.03125	\\
743		0.656252	\\
744		0.656252	\\
745		1.375001	\\
746		1.375001	\\
747		1.375001	\\
748		1.375001	\\
749		1.343752	\\
750		1.343752	\\
751		1.343752	\\
752		1.343752	\\
753		1.343752	\\
754		1.343752	\\
755		1.375001	\\
756		1.375001	\\
757		1.375001	\\
758		1.375001	\\
759		1.343752	\\
760		1.343752	\\
761		1.343752	\\
762		1.343752	\\
763		0.656253	\\
764		0.656253	\\
765		1.343753	\\
766		1.343753	\\
767		1.375003	\\
768		1.375003	\\
769		0.718753	\\
770		0.718753	\\
771		1.343753	\\
772		1.343753	\\
773		1.343753	\\
774		1.343753	\\
775		2.062501	\\
776		2.062501	\\
777		1.375001	\\
778		1.375001	\\
779		1.343752	\\
780		1.343752	\\
781		1.343752	\\
782		1.343752	\\
783		1.375001	\\
784		1.375001	\\
785		2.031251	\\
786		2.031251	\\
787		1.343753	\\
788		1.343753	\\
789		0.656253	\\
790		0.656253	\\
791		1.343753	\\
792		1.343753	\\
793		1.375003	\\
794		1.375003	\\
795		2.062501	\\
796		2.062501	\\
797		2.062501	\\
798		2.062501	\\
799		1.343753	\\
800		1.343753	\\
801		1.343753	\\
802		1.343753	\\
803		0.687503	\\
804		0.687503	\\
805		1.375003	\\
806		1.375003	\\
807		0.656255	\\
808		0.656255	\\
809		0.656255	\\
810		0.656255	\\
811		1.343754	\\
812		1.343754	\\
813		1.375004	\\
814		1.375004	\\
815		1.343754	\\
816		1.343754	\\
817		1.375004	\\
818		1.375004	\\
819		2.031253	\\
820		2.031253	\\
821		2.031253	\\
822		2.031253	\\
823		0.687504	\\
824		0.687504	\\
825		1.375004	\\
826		1.375004	\\
827		1.343754	\\
828		1.343754	\\
829		0.656254	\\
830		0.656254	\\
831		2.031253	\\
832		2.031253	\\
833		2.031253	\\
834		2.031253	\\
835		1.343754	\\
836		1.343754	\\
837		0.656254	\\
838		0.656254	\\
839		2.031253	\\
840		2.031253	\\
841		2.062503	\\
842		2.062503	\\
843		1.375003	\\
844		1.375003	\\
845		1.343753	\\
846		1.343753	\\
847		1.343753	\\
848		1.343753	\\
849		0.656253	\\
850		0.656253	\\
851		1.343753	\\
852		1.343753	\\
853		1.375003	\\
854		1.375003	\\
855		2.031252	\\
856		2.031252	\\
857		0.656253	\\
858		0.656253	\\
859		1.343753	\\
860		1.343753	\\
861		1.375003	\\
862		1.375003	\\
863		0.687503	\\
864		0.687503	\\
865		1.375003	\\
866		1.375003	\\
867		1.375003	\\
868		1.375003	\\
869		1.375003	\\
870		1.375003	\\
871		1.375003	\\
872		1.375003	\\
873		1.343753	\\
874		1.343753	\\
875		1.343753	\\
876		1.343753	\\
877		0.656254	\\
878		0.656254	\\
879		1.343754	\\
880		1.343754	\\
881		1.375004	\\
882		1.375004	\\
883		0.718754	\\
884		0.718754	\\
885		1.343754	\\
886		1.343754	\\
887		1.343754	\\
888		1.343754	\\
889		1.375004	\\
890		1.375004	\\
891		1.406254	\\
892		1.406254	\\
893		1.343754	\\
894		1.343754	\\
895		1.343754	\\
896		1.343754	\\
897		0.687504	\\
898		0.687504	\\
899		2.031253	\\
900		2.031253	\\
901		1.343754	\\
902		1.343754	\\
903		0.656254	\\
904		0.656254	\\
905		1.343754	\\
906		1.343754	\\
907		1.375004	\\
908		1.375004	\\
909		2.062503	\\
910		2.062503	\\
911		1.375003	\\
912		1.375003	\\
913		1.343753	\\
914		1.343753	\\
915		1.343753	\\
916		1.343753	\\
917		0.687503	\\
918		0.687503	\\
919		1.375003	\\
920		1.375003	\\
921		1.343753	\\
922		1.343753	\\
923		0.656253	\\
924		0.656253	\\
925		0.656253	\\
926		0.656253	\\
927		1.343753	\\
928		1.343753	\\
929		1.343753	\\
930		1.343753	\\
931		1.375003	\\
932		1.375003	\\
933		2.031252	\\
934		2.031252	\\
935		1.343753	\\
936		1.343753	\\
937		0.687503	\\
938		0.687503	\\
939		1.375003	\\
940		1.375003	\\
941		1.343753	\\
942		1.343753	\\
943		0.656255	\\
944		0.656255	\\
945		1.343755	\\
946		1.343755	\\
947		1.375005	\\
948		1.375005	\\
949		1.343755	\\
950		1.343755	\\
951		0.656255	\\
952		0.656255	\\
953		2.031253	\\
954		2.031253	\\
955		1.343755	\\
956		1.343755	\\
957		1.406254	\\
958		1.406254	\\
959		1.375004	\\
960		1.375004	\\
961		1.343755	\\
962		1.343755	\\
963		0.656255	\\
964		0.656255	\\
965		1.343754	\\
966		1.343754	\\
967		1.375004	\\
968		1.375004	\\
969		1.343754	\\
970		1.343754	\\
971		0.656254	\\
972		0.656254	\\
973		1.343754	\\
974		1.343754	\\
975		2.062503	\\
976		2.062503	\\
977		1.375003	\\
978		1.375003	\\
979		1.343753	\\
980		1.343753	\\
981		1.375003	\\
982		1.375003	\\
983		1.343753	\\
984		1.343753	\\
985		1.343753	\\
986		1.343753	\\
987		2.062501	\\
988		2.062501	\\
989		2.000001	\\
990		2.000001	\\
991		1.343751	\\
992		1.343751	\\
993		1.343751	\\
994		1.343751	\\
995		1.375001	\\
996		1.375001	\\
997		0.687501	\\
998		0.687501	\\
999		2.03125	\\
1000		2.03125	\\
1001		1.343752	\\
1002		1.343752	\\
1003		1.375001	\\
1004		1.375001	\\
1005		1.406251	\\
1006		1.406251	\\
1007		1.343752	\\
1008		1.343752	\\
1009		1.343752	\\
1010		1.343752	\\
1011		1.343752	\\
1012		1.343752	\\
1013		1.343752	\\
1014		1.343752	\\
1015		1.375002	\\
1016		1.375002	\\
1017		0.687502	\\
1018		0.687502	\\
1019		1.343752	\\
1020		1.343752	\\
1021		1.343752	\\
1022		1.343752	\\
1023		1.375002	\\
1024		1.375002	\\
};
\addlegendentry{32};
\addplot [color=red]
  table[row sep=crcr]{%
1		0.999998	\\
2		0.499999	\\
3		7.333333	\\
4		5.499999	\\
5		4.4	\\
6		3.666666	\\
7		3.142857	\\
8		2.75	\\
9		4.777778	\\
10		4.3	\\
11		2.000004	\\
12		1.833337	\\
13		1.692311	\\
14		1.571432	\\
15		1.466669	\\
16		1.375003	\\
17		2.588238	\\
18		2.444447	\\
19		2.315792	\\
20		2.200002	\\
21		2.09524	\\
22		2.000002	\\
23		1.913045	\\
24		1.833335	\\
25		1.760002	\\
26		1.692309	\\
27		1.592594	\\
28		1.535716	\\
29		2.241381	\\
30		2.166668	\\
31		2.129034	\\
32		2.062501	\\
33		1.333336	\\
34		1.29412	\\
35		1.857145	\\
36		1.805558	\\
37		1.756759	\\
38		1.710529	\\
39		1.69231	\\
40		1.650002	\\
41		1.609758	\\
42		1.571431	\\
43		1.534886	\\
44		1.500002	\\
45		1.444446	\\
46		1.413045	\\
47		1.404257	\\
48		1.375002	\\
49		1.79592	\\
50		1.760002	\\
51		1.705884	\\
52		1.673079	\\
53		1.226418	\\
54		1.203706	\\
55		1.181821	\\
56		1.160717	\\
57		1.526318	\\
58		1.500002	\\
59		1.474579	\\
60		1.450002	\\
61		1.786888	\\
62		1.758067	\\
63		1.730161	\\
64		1.703127	\\
65		1.676925	\\
66		1.651517	\\
67		1.313436	\\
68		1.29412	\\
69		1.579713	\\
70		1.557145	\\
71		1.535214	\\
72		1.513891	\\
73		1.493153	\\
74		1.472975	\\
75		1.173336	\\
76		1.157898	\\
77		1.415587	\\
78		1.397439	\\
79		1.37975	\\
80		1.362503	\\
81		1.345682	\\
82		1.329271	\\
83		1.566268	\\
84		1.547622	\\
85		1.529414	\\
86		1.511631	\\
87		1.50575	\\
88		1.488639	\\
89		1.471913	\\
90		1.455558	\\
91		1.439563	\\
92		1.423915	\\
93		1.397852	\\
94		1.382981	\\
95		1.600002	\\
96		1.583336	\\
97		1.577322	\\
98		1.561227	\\
99		1.323235	\\
100		1.310003	\\
101		1.504953	\\
102		1.490199	\\
103		1.475731	\\
104		1.461541	\\
105		1.447622	\\
106		1.433965	\\
107		1.420563	\\
108		1.40741	\\
109		1.394498	\\
110		1.381821	\\
111		1.369372	\\
112		1.357145	\\
113		1.539825	\\
114		1.526318	\\
115		1.513046	\\
116		1.500002	\\
117		1.487182	\\
118		1.474579	\\
119		1.277314	\\
120		1.266669	\\
121		1.438019	\\
122		1.426232	\\
123		1.414637	\\
124		1.403228	\\
125		1.392003	\\
126		1.380955	\\
127		1.370081	\\
128		1.359378	\\
129		1.351565	\\
130		1.351565	\\
131		1.187503	\\
132		1.187503	\\
133		1.17969	\\
134		1.17969	\\
135		1.351565	\\
136		1.351565	\\
137		1.195315	\\
138		1.195315	\\
139		1.359377	\\
140		1.359377	\\
141		1.52344	\\
142		1.52344	\\
143		1.351565	\\
144		1.351565	\\
145		1.187503	\\
146		1.187503	\\
147		1.359378	\\
148		1.359378	\\
149		1.351565	\\
150		1.351565	\\
151		1.351565	\\
152		1.351565	\\
153		1.187503	\\
154		1.187503	\\
155		1.36719	\\
156		1.36719	\\
157		1.187503	\\
158		1.187503	\\
159		1.17969	\\
160		1.17969	\\
161		1.52344	\\
162		1.52344	\\
163		1.359378	\\
164		1.359378	\\
165		1.195315	\\
166		1.195315	\\
167		1.351565	\\
168		1.351565	\\
169		1.351565	\\
170		1.351565	\\
171		1.351565	\\
172		1.351565	\\
173		1.52344	\\
174		1.52344	\\
175		1.351566	\\
176		1.351566	\\
177		1.007817	\\
178		1.007817	\\
179		1.023441	\\
180		1.023441	\\
181		1.367191	\\
182		1.367191	\\
183		1.359379	\\
184		1.359379	\\
185		1.187504	\\
186		1.187504	\\
187		1.187504	\\
188		1.187504	\\
189		1.015629	\\
190		1.015629	\\
191		1.015629	\\
192		1.015629	\\
193		1.187504	\\
194		1.187504	\\
195		1.351566	\\
196		1.351566	\\
197		1.015629	\\
198		1.015629	\\
199		1.015629	\\
200		1.015629	\\
201		1.187504	\\
202		1.187504	\\
203		1.351566	\\
204		1.351566	\\
205		1.187503	\\
206		1.187503	\\
207		1.187503	\\
208		1.187503	\\
209		1.187503	\\
210		1.187503	\\
211		1.023441	\\
212		1.023441	\\
213		1.195316	\\
214		1.195316	\\
215		1.179691	\\
216		1.179691	\\
217		1.179691	\\
218		1.179691	\\
219		1.015629	\\
220		1.015629	\\
221		1.195316	\\
222		1.195316	\\
223		1.015629	\\
224		1.015629	\\
225		1.007816	\\
226		1.007816	\\
227		1.351566	\\
228		1.351566	\\
229		1.023441	\\
230		1.023441	\\
231		1.023441	\\
232		1.023441	\\
233		1.187504	\\
234		1.187504	\\
235		1.187504	\\
236		1.187504	\\
237		1.195316	\\
238		1.195316	\\
239		1.359379	\\
240		1.359379	\\
241		1.015629	\\
242		1.015629	\\
243		1.015629	\\
244		1.015629	\\
245		1.015629	\\
246		1.015629	\\
247		1.351566	\\
248		1.351566	\\
249		1.187504	\\
250		1.187504	\\
251		1.187504	\\
252		1.187504	\\
253		1.359379	\\
254		1.359379	\\
255		1.187504	\\
256		1.187504	\\
257		1.187504	\\
258		1.187504	\\
259		1.359379	\\
260		1.359379	\\
261		1.367191	\\
262		1.367191	\\
263		1.023442	\\
264		1.023442	\\
265		1.179692	\\
266		1.179692	\\
267		1.187504	\\
268		1.187504	\\
269		1.023442	\\
270		1.023442	\\
271		1.187504	\\
272		1.187504	\\
273		1.179692	\\
274		1.179692	\\
275		1.007817	\\
276		1.007817	\\
277		1.023441	\\
278		1.023441	\\
279		1.195316	\\
280		1.195316	\\
281		1.351566	\\
282		1.351566	\\
283		1.179691	\\
284		1.179691	\\
285		1.359379	\\
286		1.359379	\\
287		1.195316	\\
288		1.195316	\\
289		1.015629	\\
290		1.015629	\\
291		1.015629	\\
292		1.015629	\\
293		1.351566	\\
294		1.351566	\\
295		1.187504	\\
296		1.187504	\\
297		1.015629	\\
298		1.015629	\\
299		1.187504	\\
300		1.187504	\\
301		1.023442	\\
302		1.023442	\\
303		1.187504	\\
304		1.187504	\\
305		1.52344	\\
306		1.52344	\\
307		1.351566	\\
308		1.351566	\\
309		1.179691	\\
310		1.179691	\\
311		1.187503	\\
312		1.187503	\\
313		1.351566	\\
314		1.351566	\\
315		1.359378	\\
316		1.359378	\\
317		1.359378	\\
318		1.359378	\\
319		1.359378	\\
320		1.359378	\\
321		1.179691	\\
322		1.179691	\\
323		1.179691	\\
324		1.179691	\\
325		1.52344	\\
326		1.52344	\\
327		1.531253	\\
328		1.531253	\\
329		1.187503	\\
330		1.187503	\\
331		1.179691	\\
332		1.179691	\\
333		1.351566	\\
334		1.351566	\\
335		1.359378	\\
336		1.359378	\\
337		1.351566	\\
338		1.351566	\\
339		1.523441	\\
340		1.523441	\\
341		1.179691	\\
342		1.179691	\\
343		1.195316	\\
344		1.195316	\\
345		1.359379	\\
346		1.359379	\\
347		1.523441	\\
348		1.523441	\\
349		1.351566	\\
350		1.351566	\\
351		1.359378	\\
352		1.359378	\\
353		1.359378	\\
354		1.359378	\\
355		1.187503	\\
356		1.187503	\\
357		1.351565	\\
358		1.351565	\\
359		1.52344	\\
360		1.52344	\\
361		1.351565	\\
362		1.351565	\\
363		1.187503	\\
364		1.187503	\\
365		1.351566	\\
366		1.351566	\\
367		1.187503	\\
368		1.187503	\\
369		1.359378	\\
370		1.359378	\\
371		1.359378	\\
372		1.359378	\\
373		1.531253	\\
374		1.531253	\\
375		1.195316	\\
376		1.195316	\\
377		1.187503	\\
378		1.187503	\\
379		1.351566	\\
380		1.351566	\\
381		1.179691	\\
382		1.179691	\\
383		1.359378	\\
384		1.359378	\\
385		1.359378	\\
386		1.359378	\\
387		1.17969	\\
388		1.17969	\\
389		1.17969	\\
390		1.17969	\\
391		1.52344	\\
392		1.52344	\\
393		1.36719	\\
394		1.36719	\\
395		1.187503	\\
396		1.187503	\\
397		1.17969	\\
398		1.17969	\\
399		1.359378	\\
400		1.359378	\\
401		1.36719	\\
402		1.36719	\\
403		1.359378	\\
404		1.359378	\\
405		1.52344	\\
406		1.52344	\\
407		1.351565	\\
408		1.351565	\\
409		1.187503	\\
410		1.187503	\\
411		1.351566	\\
412		1.351566	\\
413		1.187503	\\
414		1.187503	\\
415		1.351565	\\
416		1.351565	\\
417		1.359378	\\
418		1.359378	\\
419		1.359378	\\
420		1.359378	\\
421		1.187503	\\
422		1.187503	\\
423		1.187503	\\
424		1.187503	\\
425		1.531253	\\
426		1.531253	\\
427		1.351565	\\
428		1.351565	\\
429		1.187503	\\
430		1.187503	\\
431		1.359378	\\
432		1.359378	\\
433		1.195315	\\
434		1.195315	\\
435		1.351565	\\
436		1.351565	\\
437		1.351565	\\
438		1.351565	\\
439		1.52344	\\
440		1.52344	\\
441		1.195315	\\
442		1.195315	\\
443		1.187503	\\
444		1.187503	\\
445		1.351565	\\
446		1.351565	\\
447		1.351565	\\
448		1.351565	\\
449		1.36719	\\
450		1.36719	\\
451		1.531253	\\
452		1.531253	\\
453		1.187503	\\
454		1.187503	\\
455		1.179691	\\
456		1.179691	\\
457		1.359378	\\
458		1.359378	\\
459		1.531253	\\
460		1.531253	\\
461		1.359378	\\
462		1.359378	\\
463		1.179691	\\
464		1.179691	\\
465		1.359378	\\
466		1.359378	\\
467		1.187503	\\
468		1.187503	\\
469		1.359378	\\
470		1.359378	\\
471		1.52344	\\
472		1.52344	\\
473		1.359378	\\
474		1.359378	\\
475		1.187503	\\
476		1.187503	\\
477		1.351566	\\
478		1.351566	\\
479		1.359378	\\
480		1.359378	\\
481		1.359378	\\
482		1.359378	\\
483		1.351566	\\
484		1.351566	\\
485		1.351566	\\
486		1.351566	\\
487		1.187503	\\
488		1.187503	\\
489		1.195316	\\
490		1.195316	\\
491		1.531253	\\
492		1.531253	\\
493		1.351565	\\
494		1.351565	\\
495		1.351565	\\
496		1.351565	\\
497		1.351565	\\
498		1.351565	\\
499		1.359378	\\
500		1.359378	\\
501		1.17969	\\
502		1.17969	\\
503		1.351565	\\
504		1.351565	\\
505		1.52344	\\
506		1.52344	\\
507		1.359378	\\
508		1.359378	\\
509		1.187503	\\
510		1.187503	\\
511		1.351565	\\
512		1.351565	\\
513		1.351565	\\
514		1.351565	\\
515		1.359378	\\
516		1.359378	\\
517		1.52344	\\
518		1.52344	\\
519		1.187503	\\
520		1.187503	\\
521		1.179691	\\
522		1.179691	\\
523		1.351565	\\
524		1.351565	\\
525		1.52344	\\
526		1.52344	\\
527		1.359378	\\
528		1.359378	\\
529		1.179691	\\
530		1.179691	\\
531		1.359378	\\
532		1.359378	\\
533		1.187503	\\
534		1.187503	\\
535		1.187503	\\
536		1.187503	\\
537		1.359378	\\
538		1.359378	\\
539		1.36719	\\
540		1.36719	\\
541		1.187503	\\
542		1.187503	\\
543		1.179691	\\
544		1.179691	\\
545		1.351566	\\
546		1.351566	\\
547		1.359378	\\
548		1.359378	\\
549		1.351566	\\
550		1.351566	\\
551		1.351566	\\
552		1.351566	\\
553		1.179691	\\
554		1.179691	\\
555		1.195316	\\
556		1.195316	\\
557		1.531253	\\
558		1.531253	\\
559		1.351565	\\
560		1.351565	\\
561		1.351565	\\
562		1.351565	\\
563		1.359378	\\
564		1.359378	\\
565		1.36719	\\
566		1.36719	\\
567		1.187503	\\
568		1.187503	\\
569		1.351565	\\
570		1.351565	\\
571		1.52344	\\
572		1.52344	\\
573		1.351565	\\
574		1.351565	\\
575		1.187503	\\
576		1.187503	\\
577		1.351565	\\
578		1.351565	\\
579		1.187503	\\
580		1.187503	\\
581		1.359378	\\
582		1.359378	\\
583		1.52344	\\
584		1.52344	\\
585		1.52344	\\
586		1.52344	\\
587		1.187503	\\
588		1.187503	\\
589		1.187503	\\
590		1.187503	\\
591		1.52344	\\
592		1.52344	\\
593		1.359378	\\
594		1.359378	\\
595		1.359378	\\
596		1.359378	\\
597		1.359378	\\
598		1.359378	\\
599		1.17969	\\
600		1.17969	\\
601		1.17969	\\
602		1.17969	\\
603		1.359377	\\
604		1.359377	\\
605		1.36719	\\
606		1.36719	\\
607		1.187503	\\
608		1.187503	\\
609		1.17969	\\
610		1.17969	\\
611		1.359378	\\
612		1.359378	\\
613		1.36719	\\
614		1.36719	\\
615		1.351565	\\
616		1.351565	\\
617		1.52344	\\
618		1.52344	\\
619		1.351565	\\
620		1.351565	\\
621		1.195315	\\
622		1.195315	\\
623		1.187503	\\
624		1.187503	\\
625		1.359378	\\
626		1.359378	\\
627		1.351565	\\
628		1.351565	\\
629		1.187503	\\
630		1.187503	\\
631		1.359378	\\
632		1.359378	\\
633		1.187503	\\
634		1.187503	\\
635		1.187503	\\
636		1.187503	\\
637		1.359378	\\
638		1.359378	\\
639		1.351565	\\
640		1.351565	\\
641		1.187503	\\
642		1.187503	\\
643		1.187503	\\
644		1.187503	\\
645		1.195316	\\
646		1.195316	\\
647		1.351565	\\
648		1.351565	\\
649		1.359378	\\
650		1.359378	\\
651		1.531253	\\
652		1.531253	\\
653		1.195316	\\
654		1.195316	\\
655		1.187503	\\
656		1.187503	\\
657		1.52344	\\
658		1.52344	\\
659		1.351565	\\
660		1.351565	\\
661		1.359378	\\
662		1.359378	\\
663		1.52344	\\
664		1.52344	\\
665		1.351566	\\
666		1.351566	\\
667		1.179691	\\
668		1.179691	\\
669		1.359378	\\
670		1.359378	\\
671		1.531253	\\
672		1.531253	\\
673		1.187503	\\
674		1.187503	\\
675		1.179691	\\
676		1.179691	\\
677		1.359378	\\
678		1.359378	\\
679		1.367191	\\
680		1.367191	\\
681		1.359378	\\
682		1.359378	\\
683		1.351566	\\
684		1.351566	\\
685		1.179691	\\
686		1.179691	\\
687		1.187503	\\
688		1.187503	\\
689		1.187503	\\
690		1.187503	\\
691		1.359378	\\
692		1.359378	\\
693		1.351566	\\
694		1.351566	\\
695		1.351566	\\
696		1.351566	\\
697		1.351566	\\
698		1.351566	\\
699		1.187503	\\
700		1.187503	\\
701		1.195316	\\
702		1.195316	\\
703		1.359378	\\
704		1.359378	\\
705		1.351565	\\
706		1.351565	\\
707		1.359378	\\
708		1.359378	\\
709		1.187503	\\
710		1.187503	\\
711		1.195316	\\
712		1.195316	\\
713		1.179691	\\
714		1.179691	\\
715		1.351565	\\
716		1.351565	\\
717		1.359378	\\
718		1.359378	\\
719		1.195315	\\
720		1.195315	\\
721		1.187503	\\
722		1.187503	\\
723		1.17969	\\
724		1.17969	\\
725		1.351565	\\
726		1.351565	\\
727		1.36719	\\
728		1.36719	\\
729		1.359378	\\
730		1.359378	\\
731		1.351565	\\
732		1.351565	\\
733		1.17969	\\
734		1.17969	\\
735		1.351565	\\
736		1.351565	\\
737		1.52344	\\
738		1.52344	\\
739		1.359378	\\
740		1.359378	\\
741		1.351565	\\
742		1.351565	\\
743		1.187503	\\
744		1.187503	\\
745		1.187503	\\
746		1.187503	\\
747		1.187503	\\
748		1.187503	\\
749		1.351565	\\
750		1.351565	\\
751		1.359378	\\
752		1.359378	\\
753		1.187503	\\
754		1.187503	\\
755		1.187503	\\
756		1.187503	\\
757		1.531252	\\
758		1.531252	\\
759		1.359377	\\
760		1.359377	\\
761		1.351565	\\
762		1.351565	\\
763		1.17969	\\
764		1.17969	\\
765		1.351565	\\
766		1.351565	\\
767		1.195315	\\
768		1.195315	\\
769		1.359377	\\
770		1.359377	\\
771		1.52344	\\
772		1.52344	\\
773		1.351565	\\
774		1.351565	\\
775		1.36719	\\
776		1.36719	\\
777		1.359377	\\
778		1.359377	\\
779		1.17969	\\
780		1.17969	\\
781		1.351564	\\
782		1.351564	\\
783		1.359377	\\
784		1.359377	\\
785		1.359377	\\
786		1.359377	\\
787		1.187502	\\
788		1.187502	\\
789		1.17969	\\
790		1.17969	\\
791		1.187502	\\
792		1.187502	\\
793		1.359377	\\
794		1.359377	\\
795		1.359377	\\
796		1.359377	\\
797		1.523439	\\
798		1.523439	\\
799		1.187502	\\
800		1.187502	\\
801		1.359377	\\
802		1.359377	\\
803		1.359377	\\
804		1.359377	\\
805		1.359377	\\
806		1.359377	\\
807		1.17969	\\
808		1.17969	\\
809		1.187502	\\
810		1.187502	\\
811		1.351565	\\
812		1.351565	\\
813		1.359377	\\
814		1.359377	\\
815		1.359377	\\
816		1.359377	\\
817		1.531252	\\
818		1.531252	\\
819		1.351565	\\
820		1.351565	\\
821		1.351565	\\
822		1.351565	\\
823		1.195315	\\
824		1.195315	\\
825		1.36719	\\
826		1.36719	\\
827		1.351565	\\
828		1.351565	\\
829		1.351565	\\
830		1.351565	\\
831		1.52344	\\
832		1.52344	\\
833		1.359378	\\
834		1.359378	\\
835		1.17969	\\
836		1.17969	\\
837		1.351565	\\
838		1.351565	\\
839		1.351565	\\
840		1.351565	\\
841		1.36719	\\
842		1.36719	\\
843		1.359378	\\
844		1.359378	\\
845		1.351565	\\
846		1.351565	\\
847		1.351565	\\
848		1.351565	\\
849		1.351565	\\
850		1.351565	\\
851		1.52344	\\
852		1.52344	\\
853		1.359378	\\
854		1.359378	\\
855		1.351565	\\
856		1.351565	\\
857		1.187503	\\
858		1.187503	\\
859		1.351565	\\
860		1.351565	\\
861		1.359378	\\
862		1.359378	\\
863		1.359378	\\
864		1.359378	\\
865		1.36719	\\
866		1.36719	\\
867		1.187503	\\
868		1.187503	\\
869		1.187503	\\
870		1.187503	\\
871		1.531253	\\
872		1.531253	\\
873		1.359378	\\
874		1.359378	\\
875		1.351565	\\
876		1.351565	\\
877		1.179691	\\
878		1.179691	\\
879		1.351566	\\
880		1.351566	\\
881		1.359378	\\
882		1.359378	\\
883		1.359378	\\
884		1.359378	\\
885		1.351566	\\
886		1.351566	\\
887		1.351566	\\
888		1.351566	\\
889		1.195316	\\
890		1.195316	\\
891		1.539066	\\
892		1.539066	\\
893		1.359378	\\
894		1.359378	\\
895		1.351566	\\
896		1.351566	\\
897		1.359378	\\
898		1.359378	\\
899		1.359378	\\
900		1.359378	\\
901		1.187504	\\
902		1.187504	\\
903		1.179691	\\
904		1.179691	\\
905		1.351566	\\
906		1.351566	\\
907		1.359379	\\
908		1.359379	\\
909		1.359379	\\
910		1.359379	\\
911		1.351566	\\
912		1.351566	\\
913		1.187504	\\
914		1.187504	\\
915		1.359378	\\
916		1.359378	\\
917		1.359378	\\
918		1.359378	\\
919		1.359378	\\
920		1.359378	\\
921		1.187504	\\
922		1.187504	\\
923		1.187504	\\
924		1.187504	\\
925		1.007816	\\
926		1.007816	\\
927		1.351566	\\
928		1.351566	\\
929		1.359378	\\
930		1.359378	\\
931		1.531253	\\
932		1.531253	\\
933		1.351566	\\
934		1.351566	\\
935		1.351566	\\
936		1.351566	\\
937		1.359378	\\
938		1.359378	\\
939		1.367191	\\
940		1.367191	\\
941		1.351566	\\
942		1.351566	\\
943		1.179691	\\
944		1.179691	\\
945		1.179691	\\
946		1.179691	\\
947		1.195316	\\
948		1.195316	\\
949		1.187504	\\
950		1.187504	\\
951		1.351566	\\
952		1.351566	\\
953		1.351566	\\
954		1.351566	\\
955		1.187504	\\
956		1.187504	\\
957		1.195316	\\
958		1.195316	\\
959		1.187504	\\
960		1.187504	\\
961		1.187504	\\
962		1.187504	\\
963		1.359378	\\
964		1.359378	\\
965		1.523441	\\
966		1.523441	\\
967		1.187504	\\
968		1.187504	\\
969		1.179691	\\
970		1.179691	\\
971		1.187504	\\
972		1.187504	\\
973		1.351566	\\
974		1.351566	\\
975		1.359379	\\
976		1.359379	\\
977		1.359379	\\
978		1.359379	\\
979		1.195316	\\
980		1.195316	\\
981		1.187504	\\
982		1.187504	\\
983		1.179691	\\
984		1.179691	\\
985		1.523441	\\
986		1.523441	\\
987		1.367191	\\
988		1.367191	\\
989		1.351566	\\
990		1.351566	\\
991		1.351566	\\
992		1.351566	\\
993		1.179691	\\
994		1.179691	\\
995		1.359378	\\
996		1.359378	\\
997		1.351565	\\
998		1.351565	\\
999		1.351565	\\
1000		1.351565	\\
1001		1.179691	\\
1002		1.179691	\\
1003		1.195316	\\
1004		1.195316	\\
1005		1.539065	\\
1006		1.539065	\\
1007		1.359378	\\
1008		1.359378	\\
1009		1.351565	\\
1010		1.351565	\\
1011		1.351565	\\
1012		1.351565	\\
1013		1.187503	\\
1014		1.187503	\\
1015		1.187503	\\
1016		1.187503	\\
1017		1.351565	\\
1018		1.351565	\\
1019		1.351565	\\
1020		1.351565	\\
1021		1.351565	\\
1022		1.351565	\\
1023		1.359378	\\
1024		1.359378	\\
};
\addlegendentry{128};
  \addplot [color=orange]
  table[row sep=crcr]{%
1		0.999998	\\
2		0.499999	\\
3		7.333333	\\
4		5.499999	\\
5		4.4	\\
6		3.666666	\\
7		3.142857	\\
8		2.75	\\
9		4.777778	\\
10		4.3	\\
11		2.000004	\\
12		1.833337	\\
13		1.692311	\\
14		1.571432	\\
15		1.466669	\\
16		1.375003	\\
17		2.588238	\\
18		2.444447	\\
19		2.315792	\\
20		2.200002	\\
21		2.09524	\\
22		2.000002	\\
23		1.913045	\\
24		1.833335	\\
25		1.760002	\\
26		1.692309	\\
27		1.592594	\\
28		1.535716	\\
29		2.241381	\\
30		2.166668	\\
31		2.129034	\\
32		2.062501	\\
33		1.333336	\\
34		1.29412	\\
35		1.857145	\\
36		1.805558	\\
37		1.756759	\\
38		1.710529	\\
39		1.69231	\\
40		1.650002	\\
41		1.609758	\\
42		1.571431	\\
43		1.534886	\\
44		1.500002	\\
45		1.444446	\\
46		1.413045	\\
47		1.404257	\\
48		1.375002	\\
49		1.79592	\\
50		1.760002	\\
51		1.705884	\\
52		1.673079	\\
53		1.226418	\\
54		1.203706	\\
55		1.181821	\\
56		1.160717	\\
57		1.526318	\\
58		1.500002	\\
59		1.474579	\\
60		1.450002	\\
61		1.786888	\\
62		1.758067	\\
63		1.730161	\\
64		1.703127	\\
65		1.676925	\\
66		1.651517	\\
67		1.313436	\\
68		1.29412	\\
69		1.579713	\\
70		1.557145	\\
71		1.535214	\\
72		1.513891	\\
73		1.493153	\\
74		1.472975	\\
75		1.173336	\\
76		1.157898	\\
77		1.415587	\\
78		1.397439	\\
79		1.37975	\\
80		1.362503	\\
81		1.345682	\\
82		1.329271	\\
83		1.566268	\\
84		1.547622	\\
85		1.529414	\\
86		1.511631	\\
87		1.50575	\\
88		1.488639	\\
89		1.471913	\\
90		1.455558	\\
91		1.439563	\\
92		1.423915	\\
93		1.397852	\\
94		1.382981	\\
95		1.600002	\\
96		1.583336	\\
97		1.577322	\\
98		1.561227	\\
99		1.323235	\\
100		1.310003	\\
101		1.504953	\\
102		1.490199	\\
103		1.475731	\\
104		1.461541	\\
105		1.447622	\\
106		1.433965	\\
107		1.420563	\\
108		1.40741	\\
109		1.394498	\\
110		1.381821	\\
111		1.369372	\\
112		1.357145	\\
113		1.539825	\\
114		1.526318	\\
115		1.513046	\\
116		1.500002	\\
117		1.487182	\\
118		1.474579	\\
119		1.277314	\\
120		1.266669	\\
121		1.438019	\\
122		1.426232	\\
123		1.414637	\\
124		1.403228	\\
125		1.392003	\\
126		1.380955	\\
127		1.370081	\\
128		1.359378	\\
129		1.34884	\\
130		1.338464	\\
131		1.328247	\\
132		1.318184	\\
133		1.300754	\\
134		1.291047	\\
135		1.444447	\\
136		1.433826	\\
137		1.430659	\\
138		1.420292	\\
139		1.410074	\\
140		1.400002	\\
141		1.539009	\\
142		1.528171	\\
143		1.363639	\\
144		1.354169	\\
145		1.351727	\\
146		1.342468	\\
147		1.482996	\\
148		1.472975	\\
149		1.456378	\\
150		1.446669	\\
151		1.437089	\\
152		1.427634	\\
153		1.281048	\\
154		1.27273	\\
155		1.406454	\\
156		1.397439	\\
157		1.382168	\\
158		1.37342	\\
159		1.364782	\\
160		1.356253	\\
161		1.484475	\\
162		1.475311	\\
163		1.46626	\\
164		1.45732	\\
165		1.321215	\\
166		1.313256	\\
167		1.43114	\\
168		1.422622	\\
169		1.414204	\\
170		1.405885	\\
171		1.397664	\\
172		1.389538	\\
173		1.502893	\\
174		1.494256	\\
175		1.365717	\\
176		1.357957	\\
177		1.225992	\\
178		1.219105	\\
179		1.21788	\\
180		1.211114	\\
181		1.32597	\\
182		1.318685	\\
183		1.306014	\\
184		1.298916	\\
185		1.291895	\\
186		1.284949	\\
187		1.278078	\\
188		1.27128	\\
189		1.264553	\\
190		1.257898	\\
191		1.251312	\\
192		1.244795	\\
193		1.352335	\\
194		1.345364	\\
195		1.338465	\\
196		1.331636	\\
197		1.213201	\\
198		1.207074	\\
199		1.201008	\\
200		1.195003	\\
201		1.298511	\\
202		1.292082	\\
203		1.285717	\\
204		1.279415	\\
205		1.273174	\\
206		1.266993	\\
207		1.260873	\\
208		1.254811	\\
209		1.248807	\\
210		1.24286	\\
211		1.23697	\\
212		1.231135	\\
213		1.328642	\\
214		1.322433	\\
215		1.311631	\\
216		1.305559	\\
217		1.299542	\\
218		1.293581	\\
219		1.191784	\\
220		1.186367	\\
221		1.280546	\\
222		1.274778	\\
223		1.264577	\\
224		1.258932	\\
225		1.253336	\\
226		1.247791	\\
227		1.33921	\\
228		1.333336	\\
229		1.235811	\\
230		1.230438	\\
231		1.225111	\\
232		1.219831	\\
233		1.304724	\\
234		1.299148	\\
235		1.29362	\\
236		1.288139	\\
237		1.286923	\\
238		1.281516	\\
239		1.36402	\\
240		1.358336	\\
241		1.261414	\\
242		1.256202	\\
243		1.251032	\\
244		1.245905	\\
245		1.24082	\\
246		1.235776	\\
247		1.315793	\\
248		1.310487	\\
249		1.30924	\\
250		1.304003	\\
251		1.298808	\\
252		1.293654	\\
253		1.375497	\\
254		1.370082	\\
255		1.278435	\\
256		1.273441	\\
257		1.268486	\\
258		1.263569	\\
259		1.343633	\\
260		1.338465	\\
261		1.333337	\\
262		1.328247	\\
263		1.239547	\\
264		1.234852	\\
265		1.309437	\\
266		1.304515	\\
267		1.303374	\\
268		1.298511	\\
269		1.293684	\\
270		1.288892	\\
271		1.280446	\\
272		1.275739	\\
273		1.271066	\\
274		1.266427	\\
275		1.261821	\\
276		1.25725	\\
277		1.256321	\\
278		1.251802	\\
279		1.326168	\\
280		1.321432	\\
281		1.31317	\\
282		1.308514	\\
283		1.30389	\\
284		1.299299	\\
285		1.371933	\\
286		1.367136	\\
287		1.289202	\\
288		1.284725	\\
289		1.27682	\\
290		1.272417	\\
291		1.268044	\\
292		1.263702	\\
293		1.334474	\\
294		1.329935	\\
295		1.325427	\\
296		1.320949	\\
297		1.242428	\\
298		1.238258	\\
299		1.307696	\\
300		1.303337	\\
301		1.299007	\\
302		1.294705	\\
303		1.290432	\\
304		1.286187	\\
305		1.350823	\\
306		1.346408	\\
307		1.273619	\\
308		1.269484	\\
309		1.265375	\\
310		1.261294	\\
311		1.257238	\\
312		1.253208	\\
313		1.316297	\\
314		1.312105	\\
315		1.311114	\\
316		1.306965	\\
317		1.302842	\\
318		1.298745	\\
319		1.294674	\\
320		1.290628	\\
321		1.283492	\\
322		1.279506	\\
323		1.275545	\\
324		1.271608	\\
325		1.335388	\\
326		1.331291	\\
327		1.330278	\\
328		1.326223	\\
329		1.255322	\\
330		1.251518	\\
331		1.244716	\\
332		1.240967	\\
333		1.303307	\\
334		1.299404	\\
335		1.298511	\\
336		1.294646	\\
337		1.287837	\\
338		1.284027	\\
339		1.345136	\\
340		1.34118	\\
341		1.272731	\\
342		1.269009	\\
343		1.268225	\\
344		1.264538	\\
345		1.321742	\\
346		1.317922	\\
347		1.314124	\\
348		1.310348	\\
349		1.306593	\\
350		1.30286	\\
351		1.299148	\\
352		1.295458	\\
353		1.291788	\\
354		1.288139	\\
355		1.28451	\\
356		1.280902	\\
357		1.277314	\\
358		1.273746	\\
359		1.331479	\\
360		1.327781	\\
361		1.321333	\\
362		1.317683	\\
363		1.256202	\\
364		1.25275	\\
365		1.309592	\\
366		1.306014	\\
367		1.302455	\\
368		1.298916	\\
369		1.295396	\\
370		1.291895	\\
371		1.288413	\\
372		1.284949	\\
373		1.340486	\\
374		1.336902	\\
375		1.27467	\\
376		1.27128	\\
377		1.267908	\\
378		1.264553	\\
379		1.316626	\\
380		1.313161	\\
381		1.309714	\\
382		1.306286	\\
383		1.305486	\\
384		1.302086	\\
385		1.298704	\\
386		1.29534	\\
387		1.289409	\\
388		1.286086	\\
389		1.282779	\\
390		1.27949	\\
391		1.332484	\\
392		1.329085	\\
393		1.328247	\\
394		1.324876	\\
395		1.265826	\\
396		1.262629	\\
397		1.25693	\\
398		1.253772	\\
399		1.305768	\\
400		1.302503	\\
401		1.301749	\\
402		1.298511	\\
403		1.292807	\\
404		1.289607	\\
405		1.340744	\\
406		1.337442	\\
407		1.334155	\\
408		1.330885	\\
409		1.273842	\\
410		1.270735	\\
411		1.318738	\\
412		1.315537	\\
413		1.314773	\\
414		1.311597	\\
415		1.308437	\\
416		1.305292	\\
417		1.302161	\\
418		1.299046	\\
419		1.295946	\\
420		1.29286	\\
421		1.289789	\\
422		1.286733	\\
423		1.283691	\\
424		1.280663	\\
425		1.329415	\\
426		1.326294	\\
427		1.320846	\\
428		1.31776	\\
429		1.265737	\\
430		1.262794	\\
431		1.310908	\\
432		1.307874	\\
433		1.304853	\\
434		1.301846	\\
435		1.296555	\\
436		1.293581	\\
437		1.290621	\\
438		1.287674	\\
439		1.334855	\\
440		1.331821	\\
441		1.281182	\\
442		1.278284	\\
443		1.275398	\\
444		1.272526	\\
445		1.316857	\\
446		1.313904	\\
447		1.310965	\\
448		1.308039	\\
449		1.307353	\\
450		1.304448	\\
451		1.348118	\\
452		1.345136	\\
453		1.293601	\\
454		1.290752	\\
455		1.287915	\\
456		1.285091	\\
457		1.284467	\\
458		1.281663	\\
459		1.324622	\\
460		1.321742	\\
461		1.318875	\\
462		1.31602	\\
463		1.265662	\\
464		1.262934	\\
465		1.30753	\\
466		1.304724	\\
467		1.30193	\\
468		1.299148	\\
469		1.296378	\\
470		1.29362	\\
471		1.337583	\\
472		1.334749	\\
473		1.331927	\\
474		1.329117	\\
475		1.280003	\\
476		1.277314	\\
477		1.318662	\\
478		1.315903	\\
479		1.315243	\\
480		1.312503	\\
481		1.309775	\\
482		1.307057	\\
483		1.302281	\\
484		1.29959	\\
485		1.29691	\\
486		1.294242	\\
487		1.293638	\\
488		1.290987	\\
489		1.288347	\\
490		1.285717	\\
491		1.327905	\\
492		1.325206	\\
493		1.32049	\\
494		1.317817	\\
495		1.315155	\\
496		1.312503	\\
497		1.309862	\\
498		1.307232	\\
499		1.306616	\\
500		1.304003	\\
501		1.299404	\\
502		1.296816	\\
503		1.294238	\\
504		1.29167	\\
505		1.332676	\\
506		1.330043	\\
507		1.327419	\\
508		1.324806	\\
509		1.278982	\\
510		1.276474	\\
511		1.317029	\\
512		1.314456	\\
513		1.311894	\\
514		1.309342	\\
515		1.306799	\\
516		1.304267	\\
517		1.342363	\\
518		1.339771	\\
519		1.296728	\\
520		1.294234	\\
521		1.29175	\\
522		1.289275	\\
523		1.28681	\\
524		1.284354	\\
525		1.321908	\\
526		1.319395	\\
527		1.318789	\\
528		1.316291	\\
529		1.272215	\\
530		1.269814	\\
531		1.308854	\\
532		1.306394	\\
533		1.303943	\\
534		1.301501	\\
535		1.299069	\\
536		1.296645	\\
537		1.29423	\\
538		1.291825	\\
539		1.330244	\\
540		1.327781	\\
541		1.284661	\\
542		1.282291	\\
543		1.278088	\\
544		1.275738	\\
545		1.313765	\\
546		1.311358	\\
547		1.310789	\\
548		1.308397	\\
549		1.304193	\\
550		1.301821	\\
551		1.299459	\\
552		1.297105	\\
553		1.294759	\\
554		1.292422	\\
555		1.291895	\\
556		1.289571	\\
557		1.326754	\\
558		1.324376	\\
559		1.320218	\\
560		1.31786	\\
561		1.315511	\\
562		1.31317	\\
563		1.310838	\\
564		1.308514	\\
565		1.307968	\\
566		1.305657	\\
567		1.30159	\\
568		1.299299	\\
569		1.297015	\\
570		1.29474	\\
571		1.331001	\\
572		1.328674	\\
573		1.32461	\\
574		1.322303	\\
575		1.283481	\\
576		1.281253	\\
577		1.317161	\\
578		1.314882	\\
579		1.312611	\\
580		1.310348	\\
581		1.308093	\\
582		1.305845	\\
583		1.339626	\\
584		1.337332	\\
585		1.336755	\\
586		1.334474	\\
587		1.294722	\\
588		1.29252	\\
589		1.290326	\\
590		1.288139	\\
591		1.321492	\\
592		1.31926	\\
593		1.318721	\\
594		1.316501	\\
595		1.314289	\\
596		1.312084	\\
597		1.309886	\\
598		1.307695	\\
599		1.303843	\\
600		1.30167	\\
601		1.299504	\\
602		1.297345	\\
603		1.296852	\\
604		1.294705	\\
605		1.328929	\\
606		1.326736	\\
607		1.288306	\\
608		1.286187	\\
609		1.282433	\\
610		1.280331	\\
611		1.314242	\\
612		1.312095	\\
613		1.311585	\\
614		1.309449	\\
615		1.305694	\\
616		1.303574	\\
617		1.337118	\\
618		1.334954	\\
619		1.332798	\\
620		1.330648	\\
621		1.294689	\\
622		1.292608	\\
623		1.288928	\\
624		1.286862	\\
625		1.320003	\\
626		1.317894	\\
627		1.315793	\\
628		1.313697	\\
629		1.276633	\\
630		1.274606	\\
631		1.307452	\\
632		1.305383	\\
633		1.303321	\\
634		1.301265	\\
635		1.299216	\\
636		1.297173	\\
637		1.295137	\\
638		1.293107	\\
639		1.323947	\\
640		1.321878	\\
641		1.287055	\\
642		1.28505	\\
643		1.283051	\\
644		1.281059	\\
645		1.313181	\\
646		1.311149	\\
647		1.307577	\\
648		1.305559	\\
649		1.305088	\\
650		1.30308	\\
651		1.334873	\\
652		1.332825	\\
653		1.297094	\\
654		1.29511	\\
655		1.293133	\\
656		1.291162	\\
657		1.32116	\\
658		1.319152	\\
659		1.31715	\\
660		1.315155	\\
661		1.314678	\\
662		1.312692	\\
663		1.342386	\\
664		1.340365	\\
665		1.305266	\\
666		1.303306	\\
667		1.301352	\\
668		1.299404	\\
669		1.298957	\\
670		1.297018	\\
671		1.326382	\\
672		1.324408	\\
673		1.289751	\\
674		1.287837	\\
675		1.285929	\\
676		1.284027	\\
677		1.314627	\\
678		1.312688	\\
679		1.312227	\\
680		1.310297	\\
681		1.306905	\\
682		1.304988	\\
683		1.303078	\\
684		1.301173	\\
685		1.299273	\\
686		1.297379	\\
687		1.295491	\\
688		1.293608	\\
689		1.29173	\\
690		1.289858	\\
691		1.319829	\\
692		1.317922	\\
693		1.31602	\\
694		1.314124	\\
695		1.310794	\\
696		1.308911	\\
697		1.307033	\\
698		1.305161	\\
699		1.304724	\\
700		1.30286	\\
701		1.301002	\\
702		1.299148	\\
703		1.2973	\\
704		1.295458	\\
705		1.323407	\\
706		1.321533	\\
707		1.321078	\\
708		1.319212	\\
709		1.286322	\\
710		1.28451	\\
711		1.313646	\\
712		1.311801	\\
713		1.308558	\\
714		1.306726	\\
715		1.304898	\\
716		1.303076	\\
717		1.302653	\\
718		1.300839	\\
719		1.299029	\\
720		1.297225	\\
721		1.295426	\\
722		1.293632	\\
723		1.290459	\\
724		1.288677	\\
725		1.317244	\\
726		1.31543	\\
727		1.314996	\\
728		1.31319	\\
729		1.310017	\\
730		1.308222	\\
731		1.306433	\\
732		1.304648	\\
733		1.302868	\\
734		1.301093	\\
735		1.299323	\\
736		1.297557	\\
737		1.324291	\\
738		1.322496	\\
739		1.32206	\\
740		1.320273	\\
741		1.318491	\\
742		1.316715	\\
743		1.285333	\\
744		1.283605	\\
745		1.311412	\\
746		1.309654	\\
747		1.307901	\\
748		1.306153	\\
749		1.304409	\\
750		1.30267	\\
751		1.300935	\\
752		1.299205	\\
753		1.29748	\\
754		1.295759	\\
755		1.294043	\\
756		1.292331	\\
757		1.319686	\\
758		1.317945	\\
759		1.316208	\\
760		1.314477	\\
761		1.311435	\\
762		1.309714	\\
763		1.279164	\\
764		1.27749	\\
765		1.304578	\\
766		1.302875	\\
767		1.30248	\\
768		1.300784	\\
769		1.299093	\\
770		1.297406	\\
771		1.32296	\\
772		1.321246	\\
773		1.319537	\\
774		1.317832	\\
775		1.317422	\\
776		1.315725	\\
777		1.314031	\\
778		1.312342	\\
779		1.309374	\\
780		1.307695	\\
781		1.306021	\\
782		1.304351	\\
783		1.303962	\\
784		1.302299	\\
785		1.327391	\\
786		1.325703	\\
787		1.296064	\\
788		1.294419	\\
789		1.292779	\\
790		1.291142	\\
791		1.317323	\\
792		1.31566	\\
793		1.314	\\
794		1.312346	\\
795		1.310695	\\
796		1.309048	\\
797		1.335009	\\
798		1.333336	\\
799		1.304133	\\
800		1.302503	\\
801		1.300877	\\
802		1.299255	\\
803		1.297637	\\
804		1.296023	\\
805		1.321742	\\
806		1.320102	\\
807		1.291205	\\
808		1.289607	\\
809		1.288013	\\
810		1.286423	\\
811		1.310731	\\
812		1.309116	\\
813		1.308736	\\
814		1.307128	\\
815		1.305524	\\
816		1.303925	\\
817		1.329256	\\
818		1.327631	\\
819		1.324789	\\
820		1.323174	\\
821		1.321562	\\
822		1.319954	\\
823		1.292834	\\
824		1.291265	\\
825		1.316367	\\
826		1.314773	\\
827		1.311974	\\
828		1.310389	\\
829		1.308809	\\
830		1.307232	\\
831		1.332133	\\
832		1.330532	\\
833		1.328935	\\
834		1.327341	\\
835		1.299404	\\
836		1.29785	\\
837		1.296299	\\
838		1.294752	\\
839		1.319431	\\
840		1.31786	\\
841		1.317482	\\
842		1.315917	\\
843		1.31317	\\
844		1.311614	\\
845		1.310062	\\
846		1.308514	\\
847		1.306969	\\
848		1.305428	\\
849		1.30389	\\
850		1.302356	\\
851		1.325502	\\
852		1.323947	\\
853		1.323567	\\
854		1.322017	\\
855		1.320471	\\
856		1.318928	\\
857		1.291718	\\
858		1.290213	\\
859		1.313158	\\
860		1.311631	\\
861		1.311269	\\
862		1.309748	\\
863		1.30823	\\
864		1.306716	\\
865		1.330639	\\
866		1.329102	\\
867		1.302194	\\
868		1.300694	\\
869		1.299197	\\
870		1.297704	\\
871		1.321473	\\
872		1.319957	\\
873		1.318445	\\
874		1.316937	\\
875		1.314289	\\
876		1.312788	\\
877		1.286206	\\
878		1.284741	\\
879		1.308308	\\
880		1.306821	\\
881		1.306473	\\
882		1.304992	\\
883		1.303514	\\
884		1.302039	\\
885		1.324297	\\
886		1.322802	\\
887		1.321311	\\
888		1.319823	\\
889		1.294716	\\
890		1.293261	\\
891		1.316501	\\
892		1.315025	\\
893		1.312433	\\
894		1.310965	\\
895		1.3095	\\
896		1.308039	\\
897		1.307695	\\
898		1.306239	\\
899		1.328145	\\
900		1.32667	\\
901		1.30078	\\
902		1.299338	\\
903		1.297899	\\
904		1.296463	\\
905		1.31934	\\
906		1.317884	\\
907		1.316431	\\
908		1.314981	\\
909		1.313534	\\
910		1.312091	\\
911		1.310651	\\
912		1.309214	\\
913		1.30778	\\
914		1.306349	\\
915		1.304921	\\
916		1.303496	\\
917		1.302075	\\
918		1.300657	\\
919		1.32318	\\
920		1.321742	\\
921		1.29642	\\
922		1.295014	\\
923		1.293611	\\
924		1.292211	\\
925		1.289733	\\
926		1.28834	\\
927		1.310683	\\
928		1.30927	\\
929		1.308937	\\
930		1.30753	\\
931		1.329756	\\
932		1.328329	\\
933		1.325834	\\
934		1.324414	\\
935		1.299468	\\
936		1.29808	\\
937		1.297762	\\
938		1.296378	\\
939		1.318427	\\
940		1.317024	\\
941		1.314562	\\
942		1.313167	\\
943		1.288444	\\
944		1.287079	\\
945		1.308998	\\
946		1.307614	\\
947		1.307289	\\
948		1.30591	   \\
949		1.30348    	\\
950		1.302108	\\
951		1.300739	\\
952		1.299373	\\
953		1.321094	\\
954		1.31971    	\\
955		1.295291	\\
956		1.293936	\\
957		1.293629	\\
958		1.292279	\\
959		1.312829	\\
960		1.311461	\\
961		1.310097	\\
962		1.308735	\\
963		1.307376	\\
964		1.30602    	\\
965		1.326428	\\
966		1.325055	\\
967		1.301968	\\
968		1.300623	\\
969		1.299281	\\
970		1.297941	\\
971		1.296605	\\
972		1.295271	\\
973		1.315522	\\
974		1.314171	\\
975		1.313849	\\
976		1.312503	\\
977		1.31116    	\\
978		1.309819	\\
979		1.308481	\\
980		1.307146	\\
981		1.305813	\\
982		1.304484	\\
983		1.302139	\\
984		1.300816	\\
985		1.32183	\\
986		1.32049	\\
987		1.320165	\\
988		1.318829	\\
989		1.316484	\\
990		1.315155	\\
991		1.313827	\\
992		1.312503	\\
993		1.311181	\\
994		1.309862	\\
995		1.309551	\\
996		1.308236	\\
997		1.305921	\\
998		1.304612	\\
999		1.325328	\\
1000		1.324003	\\
1001		1.300702	\\
1002		1.299404	\\
1003		1.299106	\\
1004		1.297812	\\
1005		1.318411	\\
1006		1.3171	\\
1007		1.314799	\\
1008		1.313495	\\
1009		1.312193	\\
1010		1.310894	\\
1011		1.309597	\\
1012		1.308303	\\
1013		1.307012	\\
1014		1.305723	\\
1015		1.304437	\\
1016		1.303153	\\
1017		1.301871	\\
1018		1.300592	\\
1019		1.320906	\\
1020		1.319611	\\
1021		1.317339	\\
1022		1.31605	\\
1023		1.315741	\\
1024		1.314456	\\
};
\addlegendentry{1024};
\end{axis}
%\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}% 

==> figures/skews_hist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
height=3.5in,
%at={(1.011in,0.642in)},
line width=0.05pt,
scale only axis,
xmin=-12,
xmax=12,
%xtick={{100},{200},{300},{400},{500}},
ytick={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5,25},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000}},
ylabel={$P$ [$\mathrm{\%}$]},
xlabel={$\hat{\gamma}$ [ppm]},
%ymin=0,
ymax=25,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
%y label style={at={(axis description cs:0.025,.5)}}
]
\addplot [color=blue]
  table[row sep=crcr]{%
  -12		0.306090837	\\
-11.8		0.315694973	\\
-11.6		0.325448245	\\
-11.4		0.335346001	\\
-11.2		0.345383239	\\
-11		0.355554609	\\
-10.8		0.365854413	\\
-10.6		0.376276601	\\
-10.4		0.386814777	\\
-10.2		0.397462198	\\
-10		0.408211779	\\
-9.8		0.419056097	\\
-9.6		0.429987396	\\
-9.4		0.44099759	\\
-9.2		0.452078274	\\
-9		0.463220729	\\
-8.8		0.474415932	\\
-8.6		0.485654563	\\
-8.4		0.496927019	\\
-8.2		0.508223425	\\
-8		0.519533642	\\
-7.8		0.530847285	\\
-7.6		0.542153738	\\
-7.4		0.553442161	\\
-7.2		0.564701518	\\
-7		0.575920581	\\
-6.8		0.587087956	\\
-6.6		0.598192101	\\
-6.4		0.609221337	\\
-6.2		0.620163877	\\
-6		0.631007842	\\
-5.8		0.641741281	\\
-5.6		0.652352192	\\
-5.4		0.662828547	\\
-5.2		0.673158312	\\
-5		0.683329469	\\
-4.8		0.693330039	\\
-4.6		0.703148109	\\
-4.4		0.712771849	\\
-4.2		0.72218954	\\
-4		0.731389596	\\
-3.8		0.740360589	\\
-3.6		0.749091269	\\
-3.4		0.757570593	\\
-3.2		0.765787741	\\
-3		0.773732147	\\
-2.8		0.781393514	\\
-2.6		0.788761841	\\
-2.4		0.795827444	\\
-2.2		0.802580975	\\
-2		0.809013444	\\
-1.8		0.815116241	\\
-1.6		0.820881151	\\
-1.4		0.826300376	\\
-1.2		0.831366549	\\
-1		0.836072755	\\
-0.8		0.840412544	\\
-0.6		0.844379946	\\
-0.4		0.847969485	\\
-0.2		0.85117619	\\
0		0.853995612	\\
0.2		0.856423825	\\
0.4		0.858457446	\\
0.6		0.860093632	\\
0.8		0.861330095	\\
1		0.862165105	\\
1.2		0.86259749	\\
1.4		0.862626644	\\
1.6		0.862252526	\\
1.8		0.861475661	\\
2		0.860297139	\\
2.2		0.858718608	\\
2.4		0.856742279	\\
2.6		0.854370911	\\
2.8		0.851607813	\\
3		0.848456831	\\
3.2		0.84492234	\\
3.4		0.841009235	\\
3.6		0.836722921	\\
3.8		0.832069297	\\
4		0.827054744	\\
4.2		0.821686112	\\
4.4		0.815970702	\\
4.6		0.809916252	\\
4.8		0.803530917	\\
5		0.796823252	\\
5.2		0.789802193	\\
5.4		0.782477037	\\
5.6		0.77485742	\\
5.8		0.766953301	\\
6		0.758774933	\\
6.2		0.750332847	\\
6.4		0.741637825	\\
6.6		0.732700881	\\
6.8		0.723533236	\\
7		0.714146294	\\
7.2		0.704551619	\\
7.4		0.694760912	\\
7.6		0.684785989	\\
7.8		0.674638753	\\
8		0.664331174	\\
8.2		0.653875266	\\
8.4		0.643283063	\\
8.6		0.632566594	\\
8.8		0.621737867	\\
9		0.61080884	\\
9.2		0.599791405	\\
9.4		0.588697365	\\
9.6		0.577538413	\\
9.8		0.566326113	\\
10		0.555071884	\\
10.2		0.543786975	\\
10.4		0.532482454	\\
10.6		0.521169188	\\
10.8		0.509857827	\\
11		0.498558793	\\
11.2		0.487282257	\\
11.4		0.476038136	\\
11.6		0.464836073	\\
11.8		0.453685427	\\
12		0.442595267	\\
};
\addlegendentry{1};

\addplot [color=red]
  table[row sep=crcr]{%
  -12		0.148653908	\\
-11.8		0.15833085	\\
-11.6		0.16847685	\\
-11.4		0.179101989	\\
-11.2		0.19021557	\\
-11		0.20182604	\\
-10.8		0.213940899	\\
-10.6		0.226566614	\\
-10.4		0.239708533	\\
-10.2		0.253370796	\\
-10		0.267556248	\\
-9.8		0.282266359	\\
-9.6		0.297501134	\\
-9.4		0.313259039	\\
-9.2		0.32953692	\\
-9		0.346329932	\\
-8.8		0.363631466	\\
-8.6		0.381433091	\\
-8.4		0.399724493	\\
-8.2		0.41849342	\\
-8		0.437725642	\\
-7.8		0.457404912	\\
-7.6		0.477512936	\\
-7.4		0.498029353	\\
-7.2		0.518931722	\\
-7		0.540195523	\\
-6.8		0.561794164	\\
-6.6		0.583698996	\\
-6.4		0.605879351	\\
-6.2		0.628302572	\\
-6		0.650934072	\\
-5.8		0.673737395	\\
-5.6		0.696674289	\\
-5.4		0.719704791	\\
-5.2		0.742787328	\\
-5		0.76587882	\\
-4.8		0.788934802	\\
-4.6		0.811909551	\\
-4.4		0.834756228	\\
-4.2		0.857427022	\\
-4		0.879873314	\\
-3.8		0.902045838	\\
-3.6		0.923894857	\\
-3.4		0.945370341	\\
-3.2		0.966422156	\\
-3		0.987000253	\\
-2.8		1.007054863	\\
-2.6		1.026536698	\\
-2.4		1.045397145	\\
-2.2		1.06358847	\\
-2		1.081064019	\\
-1.8		1.097778413	\\
-1.6		1.113687746	\\
-1.4		1.128749776	\\
-1.2		1.142924111	\\
-1		1.156172388	\\
-0.8		1.168458448	\\
-0.6		1.179748501	\\
-0.4		1.190011276	\\
-0.2		1.19921817	\\
0		1.207343379	\\
0.2		1.214364019	\\
0.4		1.220260233	\\
0.6		1.225015283	\\
0.8		1.228615632	\\
1		1.231051007	\\
1.2		1.232314447	\\
1.4		1.232402338	\\
1.6		1.231314429	\\
1.8		1.22905383	\\
2		1.225627007	\\
2.2		1.221043738	\\
2.4		1.215317077	\\
2.6		1.208463288	\\
2.8		1.200501768	\\
3		1.191454955	\\
3.2		1.181348223	\\
3.4		1.170209767	\\
3.6		1.158070466	\\
3.8		1.144963744	\\
4		1.130925416	\\
4.2		1.115993527	\\
4.4		1.100208176	\\
4.6		1.083611341	\\
4.8		1.066246691	\\
5		1.048159398	\\
5.2		1.029395937	\\
5.4		1.010003895	\\
5.6		0.990031764	\\
5.8		0.969528745	\\
6		0.948544548	\\
6.2		0.927129192	\\
6.4		0.905332812	\\
6.6		0.883205463	\\
6.8		0.860796939	\\
7		0.838156588	\\
7.2		0.815333136	\\
7.4		0.792374524	\\
7.6		0.769327747	\\
7.8		0.746238704	\\
8		0.723152055	\\
8.2		0.700111096	\\
8.4		0.677157633	\\
8.6		0.654331875	\\
8.8		0.631672335	\\
9		0.609215744	\\
9.2		0.586996972	\\
9.4		0.565048966	\\
9.6		0.543402697	\\
9.8		0.522087115	\\
10		0.501129124	\\
10.2		0.480553552	\\
10.4		0.460383152	\\
10.6		0.440638594	\\
10.8		0.421338481	\\
11		0.402499364	\\
11.2		0.384135774	\\
11.4		0.366260252	\\
11.6		0.348883401	\\
11.8		0.332013931	\\
12		0.315658716	\\
  };
\addlegendentry{2};

\addplot [color=violet]
  table[row sep=crcr]{%
  -12		0.003811629	\\
-11.8		0.004602771	\\
-11.6		0.005542283	\\
-11.4		0.006654547	\\
-11.2		0.007967258	\\
-11		0.009511735	\\
-10.8		0.011323252	\\
-10.6		0.013441357	\\
-10.4		0.015910198	\\
-10.2		0.018778833	\\
-10		0.022101519	\\
-9.8		0.025937982	\\
-9.6		0.030353639	\\
-9.4		0.035419782	\\
-9.2		0.041213693	\\
-9		0.047818694	\\
-8.8		0.055324108	\\
-8.6		0.063825123	\\
-8.4		0.073422543	\\
-8.2		0.084222421	\\
-8		0.096335542	\\
-7.8		0.109876774	\\
-7.6		0.124964249	\\
-7.4		0.141718386	\\
-7.2		0.160260739	\\
-7		0.180712675	\\
-6.8		0.203193876	\\
-6.6		0.227820682	\\
-6.4		0.25470426	\\
-6.2		0.283948644	\\
-6		0.315648638	\\
-5.8		0.349887614	\\
-5.6		0.38673524	\\
-5.4		0.426245156	\\
-5.2		0.468452644	\\
-5		0.513372336	\\
-4.8		0.560995993	\\
-4.6		0.611290414	\\
-4.4		0.664195519	\\
-4.2		0.719622655	\\
-4		0.777453176	\\
-3.8		0.837537356	\\
-3.6		0.899693661	\\
-3.4		0.963708443	\\
-3.2		1.029336083	\\
-3		1.096299609	\\
-2.8		1.164291833	\\
-2.6		1.232976992	\\
-2.4		1.301992923	\\
-2.2		1.37095375	\\
-2		1.439453081	\\
-1.8		1.507067669	\\
-1.6		1.573361511	\\
-1.4		1.637890335	\\
-1.2		1.700206405	\\
-1		1.759863586	\\
-0.8		1.81642258	\\
-0.6		1.86945626	\\
-0.4		1.918555001	\\
-0.2		1.963331928	\\
0		2.003427976	\\
0.2		2.038516675	\\
0.4		2.068308572	\\
0.6		2.092555209	\\
0.8		2.111052567	\\
1		2.123643926	\\
1.2		2.130222078	\\
1.4		2.130730844	\\
1.6		2.125165874	\\
1.8		2.113574708	\\
2		2.096056104	\\
2.2		2.07275863	\\
2.4		2.043878572	\\
2.6		2.009657178	\\
2.8		1.970377303	\\
3		1.926359519	\\
3.2		1.87795776	\\
3.4		1.825554596	\\
3.6		1.769556205	\\
3.8		1.710387154	\\
4		1.648485079	\\
4.2		1.584295339	\\
4.4		1.51826576	\\
4.6		1.450841538	\\
4.8		1.382460379	\\
5		1.313547963	\\
5.2		1.244513771	\\
5.4		1.175747347	\\
5.6		1.107615024	\\
5.8		1.040457147	\\
6		0.974585817	\\
6.2		0.910283154	\\
6.4		0.847800082	\\
6.6		0.78735562	\\
6.8		0.729136668	\\
7		0.673298235	\\
7.2		0.619964101	\\
7.4		0.569227847	\\
7.6		0.521154225	\\
7.8		0.475780806	\\
8		0.433119864	\\
8.2		0.393160443	\\
8.4		0.355870558	\\
8.6		0.321199479	\\
8.8		0.289080058	\\
9		0.259431057	\\
9.2		0.232159429	\\
9.4		0.207162535	\\
9.6		0.184330261	\\
9.8		0.163547002	\\
10		0.144693515	\\
10.2		0.127648605	\\
10.4		0.112290654	\\
10.6		0.098498968	\\
10.8		0.086154958	\\
11		0.075143151	\\
11.2		0.065352027	\\
11.4		0.056674702	\\
11.6		0.049009465	\\
11.8		0.042260167	\\
12		0.03633649	\\
  };
\addlegendentry{4};

\addplot [color=cyan]
  table[row sep=crcr]{%
  -12		1.37E-13	\\
-11.8		3.46E-13	\\
-11.6		8.64E-13	\\
-11.4		2.13E-12	\\
-11.2		5.16E-12	\\
-11		1.24E-11	\\
-10.8		2.92E-11	\\
-10.6		6.79E-11	\\
-10.4		1.56E-10	\\
-10.2		3.53E-10	\\
-10		7.87E-10	\\
-9.8		1.73E-09	\\
-9.6		3.76E-09	\\
-9.4		8.04E-09	\\
-9.2		1.70E-08	\\
-9		3.53E-08	\\
-8.8		7.23E-08	\\
-8.6		1.46E-07	\\
-8.4		2.92E-07	\\
-8.2		5.74E-07	\\
-8		1.11E-06	\\
-7.8		2.13E-06	\\
-7.6		4.01E-06	\\
-7.4		7.45E-06	\\
-7.2		1.37E-05	\\
-7		2.47E-05	\\
-6.8		4.40E-05	\\
-6.6		7.73E-05	\\
-6.4		0.00013389	\\
-6.2		0.000228741	\\
-6		0.000385334	\\
-5.8		0.000640067	\\
-5.6		0.001048354	\\
-5.4		0.001693113	\\
-5.2		0.002696244	\\
-5		0.004233773	\\
-4.8		0.006555279	\\
-4.6		0.01000806	\\
-4.4		0.015066202	\\
-4.2		0.022364175	\\
-4		0.032733853	\\
-3.8		0.0472429	\\
-3.6		0.067231245	\\
-3.4		0.094341098	\\
-3.2		0.130534669	\\
-3		0.178092649	\\
-2.8		0.239585918	\\
-2.6		0.317813072	\\
-2.4		0.415697485	\\
-2.2		0.536140003	\\
-2		0.681827009	\\
-1.8		0.85499852	\\
-1.6		1.05718672	\\
-1.4		1.288941504	\\
-1.2		1.549565331	\\
-1		1.836884069	\\
-0.8		2.147082725	\\
-0.6		2.474634034	\\
-0.4		2.812343463	\\
-0.2		3.15152611	\\
0		3.482319654	\\
0.2		3.794124101	\\
0.4		4.076144803	\\
0.6		4.318002097	\\
0.8		4.51036063	\\
1		4.645525626	\\
1.2		4.717953173	\\
1.4		4.724627414	\\
1.6		4.665268876	\\
1.8		4.542353878	\\
2		4.360943156	\\
2.2		4.128336218	\\
2.4		3.853584329	\\
2.6		3.546907383	\\
2.8		3.219066904	\\
3		2.880748412	\\
3.2		2.542001679	\\
3.4		2.211777871	\\
3.6		1.897589889	\\
3.8		1.605308038	\\
4		1.339089413	\\
4.2		1.101427578	\\
4.4		0.89330032	\\
4.6		0.714388092	\\
4.8		0.563334173	\\
5		0.438019214	\\
5.2		0.335826837	\\
5.4		0.253882526	\\
5.6		0.189254143	\\
5.8		0.139108335	\\
6		0.10082218	\\
6.2		0.072053352	\\
6.4		0.050774712	\\
6.6		0.035280597	\\
6.8		0.024172388	\\
7		0.016330457	\\
7.2		0.010878583	\\
7.4		0.007145646	\\
7.6		0.004628133	\\
7.8		0.002955734	\\
8		0.001861315	\\
8.2		0.001155766	\\
8.4		0.000707644	\\
8.6		0.000427223	\\
8.8		0.000254326	\\
9		0.000149287	\\
9.2		8.64E-05	\\
9.4		4.93E-05	\\
9.6		2.78E-05	\\
9.8		1.54E-05	\\
10		8.43E-06	\\
10.2		4.55E-06	\\
10.4		2.42E-06	\\
10.6		1.27E-06	\\
10.8		6.56E-07	\\
11		3.35E-07	\\
11.2		1.68E-07	\\
11.4		8.34E-08	\\
11.6		4.08E-08	\\
11.8		1.97E-08	\\
12		9.35E-09	\\
};
\addlegendentry{8};

\addplot [color=black]
  table[row sep=crcr]{%
  -12		2.90E-37	\\
-11.8		3.78E-36	\\
-11.6		4.74E-35	\\
-11.4		5.72E-34	\\
-11.2		6.63E-33	\\
-11		7.40E-32	\\
-10.8		7.95E-31	\\
-10.6		8.21E-30	\\
-10.4		8.16E-29	\\
-10.2		7.80E-28	\\
-10		7.17E-27	\\
-9.8		6.34E-26	\\
-9.6		5.39E-25	\\
-9.4		4.41E-24	\\
-9.2		3.47E-23	\\
-9		2.63E-22	\\
-8.8		1.91E-21	\\
-8.6		1.34E-20	\\
-8.4		9.03E-20	\\
-8.2		5.85E-19	\\
-8		3.65E-18	\\
-7.8		2.19E-17	\\
-7.6		1.26E-16	\\
-7.4		7.00E-16	\\
-7.2		3.74E-15	\\
-7		1.92E-14	\\
-6.8		9.48E-14	\\
-6.6		4.50E-13	\\
-6.4		2.06E-12	\\
-6.2		9.05E-12	\\
-6		3.82E-11	\\
-5.8		1.56E-10	\\
-5.6		6.09E-10	\\
-5.4		2.29E-09	\\
-5.2		8.29E-09	\\
-5		2.89E-08	\\
-4.8		9.67E-08	\\
-4.6		3.11E-07	\\
-4.4		9.65E-07	\\
-4.2		2.88E-06	\\
-4		8.25E-06	\\
-3.8		2.28E-05	\\
-3.6		6.04E-05	\\
-3.4		0.00015412	\\
-3.2		0.00037836	\\
-3		0.000893483	\\
-2.8		0.002029567	\\
-2.6		0.004434614	\\
-2.4		0.009320594	\\
-2.2		0.018843728	\\
-2		0.036645905	\\
-1.8		0.0685519	\\
-1.6		0.123352781	\\
-1.4		0.213507828	\\
-1.2		0.355479097	\\
-1		0.569311218	\\
-0.8		0.877042871	\\
-0.6		1.299652696	\\
-0.4		1.85254689	\\
-0.2		2.54007485	\\
0		3.350111237	\\
0.2		4.250180249	\\
0.4		5.186697	\\
0.6		6.088493053	\\
0.8		6.874864768	\\
1		7.467133446	\\
1.2		7.801517259	\\
1.4		7.840425679	\\
1.6		7.579413819	\\
1.8		7.04801799	\\
2		6.304255364	\\
2.2		5.424203784	\\
2.4		4.489248084	\\
2.6		3.573934777	\\
2.8		2.736875532	\\
3		2.016038769	\\
3.2		1.428493011	\\
3.4		0.973627357	\\
3.6		0.638326427	\\
3.8		0.40255784	\\
4		0.244201969	\\
4.2		0.142496908	\\
4.4		0.079982897	\\
4.6		0.043184135	\\
4.8		0.022427803	\\
5		0.011204298	\\
5.2		0.00538416	\\
5.4		0.002488781	\\
5.6		0.0011066	\\
5.8		0.000473293	\\
6		0.000194718	\\
6.2		7.71E-05	\\
6.4		2.93E-05	\\
6.6		1.07E-05	\\
6.8		3.78E-06	\\
7		1.28E-06	\\
7.2		4.18E-07	\\
7.4		1.31E-07	\\
7.6		3.95E-08	\\
7.8		1.15E-08	\\
8		3.20E-09	\\
8.2		8.58E-10	\\
8.4		2.21E-10	\\
8.6		5.50E-11	\\
8.8		1.31E-11	\\
9		3.02E-12	\\
9.2		6.67E-13	\\
9.4		1.42E-13	\\
9.6		2.90E-14	\\
9.8		5.71E-15	\\
10		1.08E-15	\\
10.2		1.97E-16	\\
10.4		3.44E-17	\\
10.6		5.80E-18	\\
10.8		9.39E-19	\\
11		1.46E-19	\\
11.2		2.19E-20	\\
11.4		3.16E-21	\\
11.6		4.39E-22	\\
11.8		5.85E-23	\\
12		7.51E-24	\\
  };
\addlegendentry{16};

\addplot [color=Dandelion]
  table[row sep=crcr]{%
  -12		1.09E-155	\\
-11.8		4.89E-151	\\
-11.6		1.86E-146	\\
-11.4		5.99E-142	\\
-11.2		1.65E-137	\\
-11		3.85E-133	\\
-10.8		7.65E-129	\\
-10.6		1.29E-124	\\
-10.4		1.86E-120	\\
-10.2		2.28E-116	\\
-10		2.37E-112	\\
-9.8		2.10E-108	\\
-9.6		1.58E-104	\\
-9.4		1.01E-100	\\
-9.2		5.51E-97	\\
-9		2.55E-93	\\
-8.8		1.01E-89	\\
-8.6		3.37E-86	\\
-8.4		9.62E-83	\\
-8.2		2.33E-79	\\
-8		4.81E-76	\\
-7.8		8.45E-73	\\
-7.6		1.26E-69	\\
-7.4		1.60E-66	\\
-7.2		1.73E-63	\\
-7		1.59E-60	\\
-6.8		1.24E-57	\\
-6.6		8.26E-55	\\
-6.4		4.67E-52	\\
-6.2		2.25E-49	\\
-6		9.19E-47	\\
-5.8		3.20E-44	\\
-5.6		9.47E-42	\\
-5.4		2.38E-39	\\
-5.2		5.11E-37	\\
-5		9.31E-35	\\
-4.8		1.44E-32	\\
-4.6		1.90E-30	\\
-4.4		2.13E-28	\\
-4.2		2.03E-26	\\
-4		1.65E-24	\\
-3.8		1.14E-22	\\
-3.6		6.68E-21	\\
-3.4		3.33E-19	\\
-3.2		1.42E-17	\\
-3		5.12E-16	\\
-2.8		1.57E-14	\\
-2.6		4.11E-13	\\
-2.4		9.13E-12	\\
-2.2		1.73E-10	\\
-2		2.78E-09	\\
-1.8		3.80E-08	\\
-1.6		4.42E-07	\\
-1.4		4.38E-06	\\
-1.2		3.69E-05	\\
-1		0.000264139	\\
-0.8		0.001609292	\\
-0.6		0.008340006	\\
-0.4		0.03676428	\\
-0.2		0.137852329	\\
0		0.439673687	\\
0.2		1.192820714	\\
0.4		2.752632268	\\
0.6		5.403181409	\\
0.8		9.021509882	\\
1		12.81259909	\\
1.2		15.47831116	\\
1.4		15.90516712	\\
1.6		13.90212625	\\
1.8		10.33600112	\\
2		6.536604294	\\
2.2		3.516253439	\\
2.4		1.608927493	\\
2.6		0.626211593	\\
2.8		0.207316593	\\
3		0.058381513	\\
3.2		0.013984436	\\
3.4		0.002849331	\\
3.6		0.000493821	\\
3.8		7.28E-05	\\
4		9.13E-06	\\
4.2		9.74E-07	\\
4.4		8.83E-08	\\
4.6		6.82E-09	\\
4.8		4.48E-10	\\
5		2.50E-11	\\
5.2		1.19E-12	\\
5.4		4.79E-14	\\
5.6		1.65E-15	\\
5.8		4.82E-17	\\
6		1.20E-18	\\
6.2		2.53E-20	\\
6.4		4.56E-22	\\
6.6		6.97E-24	\\
6.8		9.07E-26	\\
7		1.00E-27	\\
7.2		9.46E-30	\\
7.4		7.58E-32	\\
7.6		5.16E-34	\\
7.8		2.99E-36	\\
8		1.48E-38	\\
8.2		6.19E-41	\\
8.4		2.21E-43	\\
8.6		6.70E-46	\\
8.8		1.73E-48	\\
9		3.79E-51	\\
9.2		7.09E-54	\\
9.4		1.13E-56	\\
9.6		1.52E-59	\\
9.8		1.75E-62	\\
10		1.71E-65	\\
10.2		1.42E-68	\\
10.4		1.00E-71	\\
10.6		6.04E-75	\\
10.8		3.09E-78	\\
11		1.35E-81	\\
11.2		4.98E-85	\\
11.4		1.57E-88	\\
11.6		4.21E-92	\\
11.8		9.58E-96	\\
12		1.86E-99	\\
  };
\addlegendentry{32};

\addplot [color=purple]
  table[row sep=crcr]{%
  -12		9.17E-241	\\
-11.8		1.39E-233	\\
-11.6		1.64E-226	\\
-11.4		1.51E-219	\\
-11.2		1.09E-212	\\
-11		6.07E-206	\\
-10.8		2.64E-199	\\
-10.6		8.95E-193	\\
-10.4		2.36E-186	\\
-10.2		4.87E-180	\\
-10		7.80E-174	\\
-9.8		9.74E-168	\\
-9.6		9.48E-162	\\
-9.4		7.18E-156	\\
-9.2		4.24E-150	\\
-9		1.95E-144	\\
-8.8		6.99E-139	\\
-8.6		1.95E-133	\\
-8.4		4.24E-128	\\
-8.2		7.18E-123	\\
-8		9.47E-118	\\
-7.8		9.74E-113	\\
-7.6		7.80E-108	\\
-7.4		4.86E-103	\\
-7.2		2.36E-98	\\
-7		8.94E-94	\\
-6.8		2.64E-89	\\
-6.6		6.06E-85	\\
-6.4		1.08E-80	\\
-6.2		1.51E-76	\\
-6		1.64E-72	\\
-5.8		1.39E-68	\\
-5.6		9.15E-65	\\
-5.4		4.70E-61	\\
-5.2		1.88E-57	\\
-5		5.85E-54	\\
-4.8		1.42E-50	\\
-4.6		2.69E-47	\\
-4.4		3.96E-44	\\
-4.2		4.54E-41	\\
-4		4.06E-38	\\
-3.8		2.82E-35	\\
-3.6		1.53E-32	\\
-3.4		6.47E-30	\\
-3.2		2.13E-27	\\
-3		5.46E-25	\\
-2.8		1.09E-22	\\
-2.6		1.70E-20	\\
-2.4		2.06E-18	\\
-2.2		1.94E-16	\\
-2		1.43E-14	\\
-1.8		8.20E-13	\\
-1.6		3.66E-11	\\
-1.4		1.27E-09	\\
-1.2		3.45E-08	\\
-1		7.28E-07	\\
-0.8		1.20E-05	\\
-0.6		0.000153257	\\
-0.4		0.001529136	\\
-0.2		0.011885425	\\
0		0.07196591	\\
0.2		0.339455054	\\
0.4		1.247329257	\\
0.6		3.570452909	\\
0.8		7.961756292	\\
1		13.83049806	\\
1.2		18.71587475	\\
1.4		19.72994208	\\
1.6		16.20260559	\\
1.8		10.36542898	\\
2		5.165746263	\\
2.2		2.005497985	\\
2.4		0.606533454	\\
2.6		0.142899484	\\
2.8		0.026227079	\\
3		0.003749839	\\
3.2		0.000417656	\\
3.4		3.62E-05	\\
3.6		2.45E-06	\\
3.8		1.29E-07	\\
4		5.29E-09	\\
4.2		1.69E-10	\\
4.4		4.21E-12	\\
4.6		8.16E-14	\\
4.8		1.23E-15	\\
5		1.45E-17	\\
5.2		1.33E-19	\\
5.4		9.50E-22	\\
5.6		5.28E-24	\\
5.8		2.29E-26	\\
6		7.73E-29	\\
6.2		2.03E-31	\\
6.4		4.16E-34	\\
6.6		6.65E-37	\\
6.8		8.27E-40	\\
7		8.01E-43	\\
7.2		6.04E-46	\\
7.4		3.55E-49	\\
7.6		1.63E-52	\\
7.8		5.80E-56	\\
8		1.61E-59	\\
8.2		3.49E-63	\\
8.4		5.88E-67	\\
8.6		7.73E-71	\\
8.8		7.91E-75	\\
9		6.30E-79	\\
9.2		3.91E-83	\\
9.4		1.89E-87	\\
9.6		7.14E-92	\\
9.8		2.10E-96	\\
10		4.79E-101	\\
10.2		8.54E-106	\\
10.4		1.19E-110	\\
10.6		1.28E-115	\\
10.8		1.08E-120	\\
11		7.08E-126	\\
11.2		3.62E-131	\\
11.4		1.44E-136	\\
11.6		4.47E-142	\\
11.8		1.08E-147	\\
12		2.03E-153	\\
};
\addlegendentry{64};

\addplot [color=olive]
  table[row sep=crcr]{%
  -12		0	\\
-11.8		0	\\
-11.6		1.73E-299	\\
-11.4		2.74E-290	\\
-11.2		3.12E-281	\\
-11		2.55E-272	\\
-10.8		1.50E-263	\\
-10.6		6.35E-255	\\
-10.4		1.93E-246	\\
-10.2		4.22E-238	\\
-10		6.64E-230	\\
-9.8		7.52E-222	\\
-9.6		6.12E-214	\\
-9.4		3.58E-206	\\
-9.2		1.51E-198	\\
-9		4.56E-191	\\
-8.8		9.92E-184	\\
-8.6		1.55E-176	\\
-8.4		1.75E-169	\\
-8.2		1.41E-162	\\
-8		8.23E-156	\\
-7.8		3.44E-149	\\
-7.6		1.04E-142	\\
-7.4		2.24E-136	\\
-7.2		3.49E-130	\\
-7		3.91E-124	\\
-6.8		3.15E-118	\\
-6.6		1.82E-112	\\
-6.4		7.59E-107	\\
-6.2		2.27E-101	\\
-6		4.89E-96	\\
-5.8		7.58E-91	\\
-5.6		8.44E-86	\\
-5.4		6.76E-81	\\
-5.2		3.89E-76	\\
-5		1.61E-71	\\
-4.8		4.80E-67	\\
-4.6		1.03E-62	\\
-4.4		1.58E-58	\\
-4.2		1.75E-54	\\
-4		1.40E-50	\\
-3.8		8.01E-47	\\
-3.6		3.30E-43	\\
-3.4		9.77E-40	\\
-3.2		2.08E-36	\\
-3		3.19E-33	\\
-2.8		3.52E-30	\\
-2.6		2.79E-27	\\
-2.4		1.59E-24	\\
-2.2		6.51E-22	\\
-2		1.92E-19	\\
-1.8		4.06E-17	\\
-1.6		6.20E-15	\\
-1.4		6.79E-13	\\
-1.2		5.35E-11	\\
-1		3.03E-09	\\
-0.8		1.24E-07	\\
-0.6		3.63E-06	\\
-0.4		7.64E-05	\\
-0.2		0.001159038	\\
0		0.012637236	\\
0.2		0.09908813	\\
0.4		0.558735572	\\
0.6		2.265719571	\\
0.8		6.607256069	\\
1		13.85642734	\\
1.2		20.89760647	\\
1.4		22.66506517	\\
1.6		17.67797622	\\
1.8		9.915697436	\\
2		3.999715813	\\
2.2		1.160246191	\\
2.4		0.242039538	\\
2.6		0.036310951	\\
2.8		0.003917456	\\
3		0.000303938	\\
3.2		1.70E-05	\\
3.4		6.80E-07	\\
3.6		1.96E-08	\\
3.8		4.07E-10	\\
4		6.08E-12	\\
4.2		6.53E-14	\\
4.4		5.04E-16	\\
4.6		2.80E-18	\\
4.8		1.12E-20	\\
5		3.20E-23	\\
5.2		6.61E-26	\\
5.4		9.81E-29	\\
5.6		1.05E-31	\\
5.8		8.04E-35	\\
6		4.44E-38	\\
6.2		1.76E-41	\\
6.4		5.03E-45	\\
6.6		1.03E-48	\\
6.8		1.53E-52	\\
7		1.62E-56	\\
7.2		1.24E-60	\\
7.4		6.80E-65	\\
7.6		2.68E-69	\\
7.8		7.62E-74	\\
8		1.56E-78	\\
8.2		2.29E-83	\\
8.4		2.42E-88	\\
8.6		1.83E-93	\\
8.8		1.00E-98	\\
9		3.94E-104	\\
9.2		1.11E-109	\\
9.4		2.26E-115	\\
9.6		3.30E-121	\\
9.8		3.47E-127	\\
10		2.62E-133	\\
10.2		1.43E-139	\\
10.4		5.57E-146	\\
10.6		1.57E-152	\\
10.8		3.16E-159	\\
11		4.60E-166	\\
11.2		4.80E-173	\\
11.4		3.61E-180	\\
11.6		1.95E-187	\\
11.8		7.59E-195	\\
12		2.12E-202	\\
  };
\addlegendentry{128};

\addplot [color=orange]
  table[row sep=crcr]{%
  -12		0	\\
-11.8		0	\\
-11.6		0	\\
-11.4		0	\\
-11.2		0	\\
-11		1.10E-299	\\
-10.8		4.85E-290	\\
-10.6		1.48E-280	\\
-10.4		3.16E-271	\\
-10.2		4.69E-262	\\
-10		4.84E-253	\\
-9.8		3.48E-244	\\
-9.6		1.74E-235	\\
-9.4		6.05E-227	\\
-9.2		1.47E-218	\\
-9		2.47E-210	\\
-8.8		2.90E-202	\\
-8.6		2.37E-194	\\
-8.4		1.35E-186	\\
-8.2		5.34E-179	\\
-8		1.47E-171	\\
-7.8		2.82E-164	\\
-7.6		3.77E-157	\\
-7.4		3.50E-150	\\
-7.2		2.27E-143	\\
-7		1.02E-136	\\
-6.8		3.20E-130	\\
-6.6		6.98E-124	\\
-6.4		1.06E-117	\\
-6.2		1.12E-111	\\
-6		8.25E-106	\\
-5.8		4.23E-100	\\
-5.6		1.51E-94	\\
-5.4		3.74E-89	\\
-5.2		6.46E-84	\\
-5		7.77E-79	\\
-4.8		6.51E-74	\\
-4.6		3.79E-69	\\
-4.4		1.54E-64	\\
-4.2		4.34E-60	\\
-4		8.53E-56	\\
-3.8		1.17E-51	\\
-3.6		1.11E-47	\\
-3.4		7.36E-44	\\
-3.2		3.40E-40	\\
-3		1.09E-36	\\
-2.8		2.44E-33	\\
-2.6		3.79E-30	\\
-2.4		4.11E-27	\\
-2.2		3.10E-24	\\
-2		1.63E-21	\\
-1.8		5.94E-19	\\
-1.6		1.51E-16	\\
-1.4		2.67E-14	\\
-1.2		3.29E-12	\\
-1		2.82E-10	\\
-0.8		1.69E-08	\\
-0.6		7.00E-07	\\
-0.4		2.02E-05	\\
-0.2		0.000407651	\\
0		0.00571233	\\
0.2		0.055717855	\\
0.4		0.37829609	\\
0.6		1.78782789	\\
0.8		5.881335534	\\
1		13.46736401	\\
1.2		21.46572858	\\
1.4		23.8157938	\\
1.6		18.39250498	\\
1.8		9.887194925	\\
2		3.699659056	\\
2.2		0.963621992	\\
2.4		0.174706111	\\
2.6		0.022047832	\\
2.8		0.001936779	\\
3		0.000118427	\\
3.2		5.04E-06	\\
3.4		1.49E-07	\\
3.6		3.08E-09	\\
3.8		4.42E-11	\\
4		4.42E-13	\\
4.2		3.07E-15	\\
4.4		1.49E-17	\\
4.6		5.01E-20	\\
4.8		1.18E-22	\\
5		1.92E-25	\\
5.2		2.18E-28	\\
5.4		1.73E-31	\\
5.6		9.51E-35	\\
5.8		3.64E-38	\\
6		9.72E-42	\\
6.2		1.81E-45	\\
6.4		2.33E-49	\\
6.6		2.10E-53	\\
6.8		1.32E-57	\\
7		5.74E-62	\\
7.2		1.74E-66	\\
7.4		3.68E-71	\\
7.6		5.41E-76	\\
7.8		5.54E-81	\\
8		3.94E-86	\\
8.2		1.96E-91	\\
8.4		6.75E-97	\\
8.6		1.62E-102	\\
8.8		2.71E-108	\\
9		3.16E-114	\\
9.2		2.56E-120	\\
9.4		1.45E-126	\\
9.6		5.67E-133	\\
9.8		1.55E-139	\\
10		2.95E-146	\\
10.2		3.91E-153	\\
10.4		3.60E-160	\\
10.6		2.31E-167	\\
10.8		1.03E-174	\\
11		3.21E-182	\\
11.2		6.95E-190	\\
11.4		1.05E-197	\\
11.6		1.10E-205	\\
11.8		8.01E-214	\\
12		4.07E-222	\\
  };
\addlegendentry{256};

\addplot [color=NavyBlue]
  table[row sep=crcr]{%
  -12		0	\\
-11.8		0	\\
-11.6		0	\\
-11.4		0	\\
-11.2		0	\\
-11		1.02E-305	\\
-10.8		7.00E-296	\\
-10.6		3.31E-286	\\
-10.4		1.08E-276	\\
-10.2		2.45E-267	\\
-10		3.84E-258	\\
-9.8		4.14E-249	\\
-9.6		3.09E-240	\\
-9.4		1.60E-231	\\
-9.2		5.69E-223	\\
-9		1.40E-214	\\
-8.8		2.39E-206	\\
-8.6		2.81E-198	\\
-8.4		2.28E-190	\\
-8.2		1.28E-182	\\
-8		4.99E-175	\\
-7.8		1.34E-167	\\
-7.6		2.48E-160	\\
-7.4		3.18E-153	\\
-7.2		2.82E-146	\\
-7		1.73E-139	\\
-6.8		7.31E-133	\\
-6.6		2.14E-126	\\
-6.4		4.32E-120	\\
-6.2		6.03E-114	\\
-6		5.82E-108	\\
-5.8		3.88E-102	\\
-5.6		1.79E-96	\\
-5.4		5.70E-91	\\
-5.2		1.25E-85	\\
-5		1.91E-80	\\
-4.8		2.01E-75	\\
-4.6		1.46E-70	\\
-4.4		7.32E-66	\\
-4.2		2.54E-61	\\
-4		6.09E-57	\\
-3.8		1.01E-52	\\
-3.6		1.16E-48	\\
-3.4		9.14E-45	\\
-3.2		5.00E-41	\\
-3		1.89E-37	\\
-2.8		4.94E-34	\\
-2.6		8.91E-31	\\
-2.4		1.11E-27	\\
-2.2		9.59E-25	\\
-2		5.71E-22	\\
-1.8		2.35E-19	\\
-1.6		6.69E-17	\\
-1.4		1.32E-14	\\
-1.2		1.79E-12	\\
-1		1.68E-10	\\
-0.8		1.09E-08	\\
-0.6		4.89E-07	\\
-0.4		1.52E-05	\\
-0.2		0.000324676	\\
0		0.004806554	\\
0.2		0.049175132	\\
0.4		0.347683969	\\
0.6		1.698835227	\\
0.8		5.736477687	\\
1		13.38649313	\\
1.2		21.58816804	\\
1.4		24.0598115	\\
1.6		18.53088286	\\
1.8		9.863418511	\\
2		3.628158663	\\
2.2		0.922300706	\\
2.4		0.162026582	\\
2.6		0.019671046	\\
2.8		0.001650426	\\
3		9.57E-05	\\
3.2		3.83E-06	\\
3.4		1.06E-07	\\
3.6		2.03E-09	\\
3.8		2.69E-11	\\
4		2.46E-13	\\
4.2		1.55E-15	\\
4.4		6.77E-18	\\
4.6		2.04E-20	\\
4.8		4.26E-23	\\
5		6.14E-26	\\
5.2		6.11E-29	\\
5.4		4.20E-32	\\
5.6		2.00E-35	\\
5.8		6.57E-39	\\
6		1.49E-42	\\
6.2		2.34E-46	\\
6.4		2.54E-50	\\
6.6		1.90E-54	\\
6.8		9.86E-59	\\
7		3.53E-63	\\
7.2		8.73E-68	\\
7.4		1.49E-72	\\
7.6		1.76E-77	\\
7.8		1.44E-82	\\
8		8.12E-88	\\
8.2		3.17E-93	\\
8.4		8.54E-99	\\
8.6		1.59E-104	\\
8.8		2.05E-110	\\
9		1.82E-116	\\
9.2		1.12E-122	\\
9.4		4.75E-129	\\
9.6		1.40E-135	\\
9.8		2.83E-142	\\
10		3.97E-149	\\
10.2		3.84E-156	\\
10.4		2.57E-163	\\
10.6		1.19E-170	\\
10.8		3.81E-178	\\
11		8.42E-186	\\
11.2		1.29E-193	\\
11.4		1.36E-201	\\
11.6		9.90E-210	\\
11.8		4.99E-218	\\
12		1.74E-226	\\
  };
\addlegendentry{512};

\addplot [color=teal]
  table[row sep=crcr]{%
  -12		0	\\
-11.8		0	\\
-11.6		0	\\
-11.4		0	\\
-11.2		0	\\
-11		0	\\
-10.8		1.56E-297	\\
-10.6		8.33E-288	\\
-10.4		3.07E-278	\\
-10.2		7.81E-269	\\
-10		1.37E-259	\\
-9.8		1.66E-250	\\
-9.6		1.38E-241	\\
-9.4		7.96E-233	\\
-9.2		3.16E-224	\\
-9		8.65E-216	\\
-8.8		1.63E-207	\\
-8.6		2.13E-199	\\
-8.4		1.91E-191	\\
-8.2		1.18E-183	\\
-8		5.06E-176	\\
-7.8		1.49E-168	\\
-7.6		3.03E-161	\\
-7.4		4.25E-154	\\
-7.2		4.11E-147	\\
-7		2.74E-140	\\
-6.8		1.26E-133	\\
-6.6		4.01E-127	\\
-6.4		8.77E-121	\\
-6.2		1.32E-114	\\
-6		1.38E-108	\\
-5.8		9.91E-103	\\
-5.6		4.91E-97	\\
-5.4		1.68E-91	\\
-5.2		3.95E-86	\\
-5		6.43E-81	\\
-4.8		7.20E-76	\\
-4.6		5.57E-71	\\
-4.4		2.97E-66	\\
-4.2		1.09E-61	\\
-4		2.77E-57	\\
-3.8		4.86E-53	\\
-3.6		5.86E-49	\\
-3.4		4.88E-45	\\
-3.2		2.80E-41	\\
-3		1.11E-37	\\
-2.8		3.03E-34	\\
-2.6		5.71E-31	\\
-2.4		7.43E-28	\\
-2.2		6.66E-25	\\
-2		4.12E-22	\\
-1.8		1.76E-19	\\
-1.6		5.16E-17	\\
-1.4		1.05E-14	\\
-1.2		1.47E-12	\\
-1		1.41E-10	\\
-0.8		9.42E-09	\\
-0.6		4.32E-07	\\
-0.4		1.37E-05	\\
-0.2		0.000299094	\\
0		0.00450602	\\
0.2		0.046822785	\\
0.4		0.335583441	\\
0.6		1.658910682	\\
0.8		5.656199044	\\
1		13.30165146	\\
1.2		21.57573717	\\
1.4		24.13820223	\\
1.6		18.626163	\\
1.8		9.913364537	\\
2		3.639133209	\\
2.2		0.92141235	\\
2.4		0.160912323	\\
2.6		0.019382232	\\
2.8		0.001610265	\\
3		9.23E-05	\\
3.2		3.65E-06	\\
3.4		9.94E-08	\\
3.6		1.87E-09	\\
3.8		2.42E-11	\\
4		2.17E-13	\\
4.2		1.34E-15	\\
4.4		5.69E-18	\\
4.6		1.67E-20	\\
4.8		3.38E-23	\\
5		4.72E-26	\\
5.2		4.55E-29	\\
5.4		3.02E-32	\\
5.6		1.38E-35	\\
5.8		4.37E-39	\\
6		9.53E-43	\\
6.2		1.43E-46	\\
6.4		1.49E-50	\\
6.6		1.06E-54	\\
6.8		5.24E-59	\\
7		1.78E-63	\\
7.2		4.18E-68	\\
7.4		6.77E-73	\\
7.6		7.56E-78	\\
7.8		5.82E-83	\\
8		3.09E-88	\\
8.2		1.13E-93	\\
8.4		2.86E-99	\\
8.6		4.99E-105	\\
8.8		5.99E-111	\\
9		4.97E-117	\\
9.2		2.84E-123	\\
9.4		1.12E-129	\\
9.6		3.05E-136	\\
9.8		5.72E-143	\\
10		7.40E-150	\\
10.2		6.60E-157	\\
10.4		4.06E-164	\\
10.6		1.73E-171	\\
10.8		5.05E-179	\\
11		1.02E-186	\\
11.2		1.42E-194	\\
11.4		1.37E-202	\\
11.6		9.06E-211	\\
11.8		4.14E-219	\\
12		1.31E-227	\\
  };
\addlegendentry{1024};
\end{axis}
%\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}% 
